A controllability method for Maxwell's equations

We propose a controllability method for the numerical solution of time-harmonic Maxwell's equations in their first-order formulation. By minimizing a quadratic cost functional, which measures the deviation from periodicity, the controllability method determines iteratively a periodic solution in the time domain. At each conjugate gradient iteration, the gradient of the cost functional is simply computed by running any time-dependent simulation code forward and backward for one period, thus leading to a non-intrusive implementation easily integrated into existing software. Moreover, the proposed algorithm automatically inherits the parallelism, scalability, and low memory footprint of the underlying time-domain solver. Since the time-periodic solution obtained by minimization is not necessarily unique, we apply a cheap post-processing filtering procedure which recovers the time-harmonic solution from any minimizer. Finally, we present a series of numerical examples which show that our algorithm greatly speeds up the convergence towards the desired time-harmonic solution when compared to simply running the time-marching code until the time-harmonic regime is eventually reached.

==> figures/boundary_condition_settings.tex <==
\begin{tikzpicture}[scale=2]

\draw (1.5,1.5) circle (1.5);

\draw (1,1) to[in=220,out=180] (1,2) to[out=180+220,in=90] (2,2) to[in=0,out=-90] (1,1);

\draw (1.5,1.5) node[anchor=west]{$\GP$};

\draw (2.5,1.) node{$\Omega$};

\draw (3,2) node[anchor=west]{$\GI$};

\end{tikzpicture}


==> figures/cavity_error.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=1,
	xmax=100,
	ymin=1.e-3,
	ymax=2.e-0
]

\addplot[black,thick,solid] coordinates {(1,0.00457162) (100,0.00457162)}
node [pos=.025,pin={[pin distance=.25cm,pin edge=solid]-45:{FS}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/cavity/F02.209707000000_N0032_O00_C00.240/full_wave.txt}
node [pos=.8,pin={[pin distance=.25cm,pin edge=solid]-90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/cavity/F02.209707000000_N0032_O00_C00.240/cmcg.txt}
node [pos=.1,pin={[pin distance=.25cm,pin edge=solid]0:{CMCG}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\delta = 1/8$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=1,
	xmax=100,
	ymin=1.e-3,
	ymax=2.e-0
]

\addplot[black,thick,solid] coordinates {(1,0.024144) (100,0.024144)}
node [pos=.025,pin={[pin distance=.5cm,pin edge=solid]-45:{FS}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/cavity/F02.132368000000_N0032_O00_C00.240/full_wave.txt}
node [pos=.8,pin={[pin distance=.25cm,pin edge=solid]-90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/cavity/F02.132368000000_N0032_O00_C00.240/cmcg.txt}
node [pos=.3,pin={[pin distance=.25cm,pin edge=solid]0:{CMCG}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\delta = 1/64$}
\end{minipage}

\caption{Convergence in the cavity experiment: $\omega_{\rm r} = 3\sqrt{2}\pi$}
\label{figure_cavity_error_O00}
\end{figure}

\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=1,
	xmax=100,
	ymin=1.e-3,
	ymax=2.e-0
]

\addplot[black,solid] coordinates {(1,0.00675396) (100,0.00675396)}
node [pos=.025,pin={[pin distance=.5cm,pin edge=solid]-45:{FS}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/cavity/F03.623920000000_N0008_O02_C00.120/full_wave.txt}
node [pos=.8,pin={[pin distance=.25cm,pin edge=solid]-90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/cavity/F03.623920000000_N0008_O02_C00.120/cmcg.txt}
node [pos=.2,pin={[pin distance=.25cm,pin edge=solid]0:{CMCG}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\delta = 1/8$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=1,
	xmax=100,
	ymin=1.e-3,
	ymax=2.e-0
]

\addplot[black,solid] coordinates {(1,0.0284405) (100,0.0284405)}
node [pos=.025,pin={[pin distance=.5cm,pin edge=solid]-45:{FS}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/cavity/F03.546581000000_N0008_O02_C00.120/full_wave.txt}
node [pos=.8,pin={[pin distance=.25cm,pin edge=solid]-90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/cavity/F03.546581000000_N0008_O02_C00.120/cmcg.txt}
node [pos=.3,pin={[pin distance=.25cm,pin edge=solid]0:{CMCG}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\delta = 1/64$}
\end{minipage}

\caption{Convergence in the cavity experiment: $\omega_{\rm r} = 5\sqrt{2}\pi$}
\label{figure_cavity_error_O02}
\end{figure}


==> figures/cavity_mismatch.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=1,
	xmax=100
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/cavity/F02.209707000000_N0032_O00_C00.240/full_wave.txt}
node [pos=.5,pin=-90:{FW}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/cavity/F02.209707000000_N0032_O00_C00.240/cmcg.txt}
node [pos=.8,pin=180:{CMCG}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/cavity/F02.209707000000_N0032_O00_C00.240/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin=90:{CMCGF}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\delta = 1/8$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=2,
	xmax=100
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/cavity/F02.165513000000_N0032_O00_C00.240/full_wave.txt}
node [pos=.5,pin=-90:{FW}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/cavity/F02.165513000000_N0032_O00_C00.240/cmcg.txt}
node [pos=.8,pin=180:{CMCG}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/cavity/F02.165513000000_N0032_O00_C00.240/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin=90:{CMCGF}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\delta = 1/16$}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=2,
	xmax=100
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/cavity/F02.143416000000_N0032_O00_C00.240/full_wave.txt}
node [pos=.5,pin=-90:{FW}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/cavity/F02.143416000000_N0032_O00_C00.240/cmcg.txt}
node [pos=.8,pin=180:{CMCG}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/cavity/F02.143416000000_N0032_O00_C00.240/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin=90:{CMCGF}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\delta = 1/32$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=2,
	xmax=100
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/cavity/F02.132368000000_N0032_O00_C00.240/full_wave.txt}
node [pos=.5,pin=-90:{FW}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/cavity/F02.132368000000_N0032_O00_C00.240/cmcg.txt}
node [pos=.8,pin=180:{CMCG}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/cavity/F02.132368000000_N0032_O00_C00.240/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin=90:{CMCGF}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\delta = 1/64$}
\end{minipage}

\caption{Misfit in the cavity experiment: $\omega_{\rm r} = 3\sqrt{2}\pi/2$}
\label{figure_cavity_mismatch_O00}
\end{figure}

\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=2,
	xmax=100
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/cavity/F03.623920000000_N0008_O02_C00.120/full_wave.txt}
node [pos=.5,pin=-90:{FW}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/cavity/F03.623920000000_N0008_O02_C00.120/cmcg.txt}
node [pos=.6,pin=180:{CMCG}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/cavity/F03.623920000000_N0008_O02_C00.120/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin=90:{CMCGF}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\delta = 1/8$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=2,
	xmax=100
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/cavity/F03.579726000000_N0008_O02_C00.120/full_wave.txt}
node [pos=.5,pin=-90:{FW}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/cavity/F03.579726000000_N0008_O02_C00.120/cmcg.txt}
node [pos=.6,pin=180:{CMCG}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/cavity/F03.579726000000_N0008_O02_C00.120/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin=90:{CMCGF}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\delta = 1/16$}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=2,
	xmax=100
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/cavity/F03.557629000000_N0008_O02_C00.120/full_wave.txt}
node [pos=.45,pin=-90:{FW}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/cavity/F03.557629000000_N0008_O02_C00.120/cmcg.txt}
node [pos=.6,pin=180:{CMCG}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/cavity/F03.557629000000_N0008_O02_C00.120/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin=90:{CMCGF}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\delta = 1/32$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=1,
	xmax=100
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/cavity/F03.546581000000_N0008_O02_C00.120/full_wave.txt}
node [pos=.5,pin=-90:{FW}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/cavity/F03.546581000000_N0008_O02_C00.120/cmcg.txt}
node [pos=.6,pin=180:{CMCG}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/cavity/F03.546581000000_N0008_O02_C00.120/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin=90:{CMCGF}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\delta = 1/64$}
\end{minipage}

\caption{Misfit in the cavity experiment: $\omega_{\rm r} = 5\sqrt{2}\pi/2$}
\label{figure_cavity_mismatch_O02}
\end{figure}


==> figures/cavity_solution.tex <==
\begin{figure}

\begin{minipage}{.50\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=5cm,height=5cm]%
{figures/data/cavity/F02.209707000000_N0032_O00_C00.240/imag.png}};

\node[anchor=north] at (0.0,0) { 0};
\node[anchor=north] at (5.0,0) { 1};

\node[anchor=east]  at (0,0.0) { 0};
\node[anchor=east]  at (0,5.0) { 1};

\node[anchor=north] at (2.5,-0.5) {$\delta = \frac{1}{8}$};

\draw[thick] (0,0  ) rectangle (5,5);

\node[inner sep=0pt,anchor=south west] at (5.5,0) {\includegraphics[width=.5cm,height=5cm]%
{figures/data/cavity/F02.209707000000_N0032_O00_C00.240/cbar.png}};

\draw[thick] (5.5,0) rectangle (6,5);

\node[anchor=west] at (6,0.0) {-0.15};
\node[anchor=west] at (6,5.0) { 0.32};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.40\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=5cm,height=5cm]%
{figures/data/cavity/F02.132368000000_N0032_O00_C00.240/imag.png}};

\node[anchor=north] at (0.0,0) { 0};
\node[anchor=north] at (5.0,0) { 1};

\node[anchor=east]  at (0,0.0) { 0};
\node[anchor=east]  at (0,5.0) { 1};

\node[anchor=north] at (2.5,-0.5) {$\delta = \frac{1}{64}$};

\draw[thick] (0,0  ) rectangle (5,5);

\node[inner sep=0pt,anchor=south west] at (5.5,0) {\includegraphics[width=.5cm,height=5cm]%
{figures/data/cavity/F02.132368000000_N0032_O00_C00.240/cbar.png}};

\draw[thick] (5.5,0) rectangle (6,5);

\node[anchor=west] at (6,0.0) {-1.25};
\node[anchor=west] at (6,5.0) { 1.41};
\end{tikzpicture}
\end{minipage}

\caption{Solution of the cavity experiment $\omega_{\rm r} = 3\sqrt{2}\pi/2$}
\label{figure_cavity_solution_O00}
\end{figure}

\begin{figure}

\begin{minipage}{.50\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=5cm,height=5cm]%
{figures/data/cavity/F03.623920000000_N0008_O02_C00.120/imag.png}};

\node[anchor=north] at (0.0,0) { 0};
\node[anchor=north] at (5.0,0) { 1};

\node[anchor=east]  at (0,0.0) { 0};
\node[anchor=east]  at (0,5.0) { 1};

\node[anchor=north] at (2.5,-0.5) {$\delta = \frac{1}{8}$};

\draw[thick] (0,0  ) rectangle (5,5);

\node[inner sep=0pt,anchor=south west] at (5.5,0) {\includegraphics[width=.5cm,height=5cm]%
{figures/data/cavity/F03.623920000000_N0008_O02_C00.120/cbar.png}};

\draw[thick] (5.5,0) rectangle (6,5);

\node[anchor=west] at (6,0.0) {-0.38};
%\node[anchor=west] at (6,2.5) { 0.00};
\node[anchor=west] at (6,5.0) {0.46};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.40\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=5cm,height=5cm]%
{figures/data/cavity/F03.546581000000_N0008_O02_C00.120/imag.png}};

\node[anchor=north] at (0.0,0) { 0};
\node[anchor=north] at (5.0,0) { 1};

\node[anchor=east]  at (0,0.0) { 0};
\node[anchor=east]  at (0,5.0) { 1};

\node[anchor=north] at (2.5,-0.5) {$\delta = \frac{1}{64}$};

\draw[thick] (0,0  ) rectangle (5,5);

\node[inner sep=0pt,anchor=south west] at (5.5,0) {\includegraphics[width=.5cm,height=5cm]%
{figures/data/cavity/F03.546581000000_N0008_O02_C00.120/cbar.png}};

\draw[thick] (5.5,0) rectangle (6,5);

\node[anchor=west] at (6,0.0) {-2.88};
%\node[anchor=west] at (6,2.5) { 0.00};
\node[anchor=west] at (6,5.0) { 3.26};
\end{tikzpicture}
\end{minipage}

\caption{Solution of the cavity experiment $\omega_{\rm r} = 5\sqrt{2}\pi$}
\label{figure_cavity_solution_O02}
\end{figure}


==> figures/cavity_stab.tex <==
\begin{figure}
\centering

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error/Mismatch},
	xmin=2,
	xmax=100
]

\addplot[black,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/cavity/F02.209707000000_N0032_O00_C00.240/cmcg_fine_filter.txt}
node [pos=.8,pin={[pin distance=0.2cm]-90:$\delta=\frac{1}{8}$}] {};

\addplot[blue,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/cavity/F02.165513000000_N0032_O00_C00.240/cmcg_fine_filter.txt}
node [pos=.9,pin={[pin distance=1cm]90:$\delta=\frac{1}{16}$}] {};

\addplot[red,thick,dotted]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/cavity/F02.143416000000_N0032_O00_C00.240/cmcg_fine_filter.txt}
node [pos=.6,pin={[pin distance=.5cm]135:$\delta=\frac{1}{32}$}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/cavity/F02.132368000000_N0032_O00_C00.240/cmcg_fine_filter.txt}
node [pos=.85,pin={[pin distance=.5cm]180:$\delta=\frac{1}{64}$}] {};

\end{axis}
\end{tikzpicture}

\subcaption{$\omega_{\rm r} = 3\sqrt{2}\pi/2$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error/Mismatch},
	xmin=2,
	xmax=100
]

\addplot[black,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/cavity/F03.623920000000_N0008_O02_C00.120/cmcg_fine_filter.txt}
node [pos=.1,pin={[pin distance=1.5cm]90:$\delta=\frac{1}{8}$}] {};

\addplot[blue,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/cavity/F03.579726000000_N0008_O02_C00.120/cmcg_fine_filter.txt}
node [pos=.9,pin={[pin distance=1.5cm]90:$\delta=\frac{1}{16}$}] {};

\addplot[red,thick,dotted]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/cavity/F03.557629000000_N0008_O02_C00.120/cmcg_fine_filter.txt}
node [pos=.75,pin=90:{$\delta=\frac{1}{32}$}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/cavity/F03.546581000000_N0008_O02_C00.120/cmcg_fine_filter.txt}
node [pos=.8,pin={[pin distance=.25cm]135:$\delta=\frac{1}{64}$}] {};

\end{axis}
\end{tikzpicture}

\subcaption{$\omega_{\rm r} = 5\sqrt{2}\pi/2$}
\end{minipage}

\caption{Stability in the cavity experiment}
\label{figure_cavity_stab}
\end{figure}


==> figures/circle_trap_error_mismatch.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2,
	ymin=5.e-3
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/circle_trap/F010.00_P000.00_H0.02_O02_C00.120/full_wave.txt}
node [pos=.7,pin={[pin edge=solid]-90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/circle_trap/F010.00_P000.00_H0.02_O02_C00.120/cmcg.txt}
node [pos=.5,pin={[pin edge=solid]-135:{CMCG}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=1000
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/circle_trap/F010.00_P000.00_H0.02_O02_C00.120/full_wave.txt}
node[pos=.8,pin={[pin distance=.25cm,pin edge=solid]-90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/circle_trap/F010.00_P000.00_H0.02_O02_C00.120/cmcg.txt}
node[pos=.6,pin={[pin edge=solid]180:{CMCG}}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Convergence and misfit in the circular trap experiment}
\label{figure_circle_trap_error_mismatch}
\end{figure}


==> figures/circle_trap_solution.tex <==
\begin{figure}

\begin{minipage}{.50\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=5cm,height=5cm]%
{figures/data/circle_trap/F010.00_P000.00_H0.02_O02_C00.120/real.png}};

\node[anchor=north] at (0.0,0) {-1};
\node[anchor=north] at (5.0,0) { 1};

\node[anchor=east]  at (0,0.0) {-1};
\node[anchor=east]  at (0,5.0) { 1};

\node[anchor=north] at (2.5,-0.5) {$\Re e$};

\draw[thick] (0,0  ) rectangle (5,5);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.40\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=5cm,height=5cm]%
{figures/data/circle_trap/F010.00_P000.00_H0.02_O02_C00.120/imag.png}};

\node[anchor=north] at (0.0,0) {-1};
\node[anchor=north] at (5.0,0) { 1};

\node[anchor=east]  at (0,0.0) {-1};
\node[anchor=east]  at (0,5.0) { 1};

\node[anchor=north] at (2.5,-0.5) {$\Im e$};

\draw[thick] (0,0  ) rectangle (5,5);

\node[inner sep=0pt,anchor=south west] at (5.5,0) {\includegraphics[width=.5cm,height=5cm]%
{figures/data/cavity/F02.132368000000_N0032_O00_C00.240/cbar.png}};

\draw[thick] (5.5,0) rectangle (6,5);

\node[anchor=west] at (6,0.0) {$-3.1 \times 10^{-3}$};
\node[anchor=west] at (6,5.0) {$ 3.1 \times 10^{-3}$};
\end{tikzpicture}
\end{minipage}

\caption{Solution in the circular trap experiment}
\label{figure_circle_trap_solution}
\end{figure}


==> figures/data/scattering/mesh.tex <==
\begin{tikzpicture}[scale=3]
\definecolor{color_0}{rgb}{1,1,1};
\draw[fill=color_0] (0.845242,-0.670878) -- (0.837897,-0.553385) -- (0.759662,-0.637805) -- cycle;
\definecolor{color_1}{rgb}{1,1,1};
\draw[fill=color_1] (0.673101,0.843678) -- (0.558347,0.837013) -- (0.638954,0.758743) -- cycle;
\definecolor{color_2}{rgb}{1,1,1};
\draw[fill=color_2] (-0.843678,0.673101) -- (-0.837013,0.558347) -- (-0.758743,0.638954) -- cycle;
\definecolor{color_3}{rgb}{1,1,1};
\draw[fill=color_3] (-0.670878,-0.845242) -- (-0.553385,-0.837897) -- (-0.637805,-0.759662) -- cycle;
\definecolor{color_4}{rgb}{1,1,1};
\draw[fill=color_4] (1,-0.78192) -- (1,-0.680939) -- (0.92671,-0.725316) -- cycle;
\definecolor{color_5}{rgb}{1,1,1};
\draw[fill=color_5] (0.801738,1) -- (0.708403,1) -- (0.734855,0.924692) -- cycle;
\definecolor{color_6}{rgb}{1,1,1};
\draw[fill=color_6] (-1,0.801738) -- (-1,0.708403) -- (-0.924692,0.734855) -- cycle;
\definecolor{color_7}{rgb}{1,1,1};
\draw[fill=color_7] (-0.78192,-1) -- (-0.680939,-1) -- (-0.725316,-0.92671) -- cycle;
\definecolor{color_8}{rgb}{1,1,1};
\draw[fill=color_8] (-0.269942,-0.641006) -- (-0.270367,-0.535619) -- (-0.368161,-0.632189) -- cycle;
\definecolor{color_9}{rgb}{1,1,1};
\draw[fill=color_9] (-0.641098,0.26998) -- (-0.535619,0.270367) -- (-0.63226,0.36822) -- cycle;
\definecolor{color_10}{rgb}{1,1,1};
\draw[fill=color_10] (0.26998,0.641098) -- (0.279294,0.531022) -- (0.36822,0.63226) -- cycle;
\definecolor{color_11}{rgb}{1,1,1};
\draw[fill=color_11] (0.641006,-0.269942) -- (0.531022,-0.279294) -- (0.632189,-0.368161) -- cycle;
\definecolor{color_12}{rgb}{1,1,1};
\draw[fill=color_12] (0.708234,0.471386) -- (0.608052,0.510109) -- (0.621265,0.429839) -- cycle;
\definecolor{color_13}{rgb}{1,1,1};
\draw[fill=color_13] (-0.471385,0.708235) -- (-0.510109,0.608052) -- (-0.429839,0.621266) -- cycle;
\definecolor{color_14}{rgb}{1,1,1};
\draw[fill=color_14] (0.471386,-0.708234) -- (0.510109,-0.608052) -- (0.429839,-0.621265) -- cycle;
\definecolor{color_15}{rgb}{1,1,1};
\draw[fill=color_15] (-0.708235,-0.471385) -- (-0.608052,-0.510109) -- (-0.621266,-0.429839) -- cycle;
\definecolor{color_16}{rgb}{1,1,1};
\draw[fill=color_16] (0.837897,-0.553385) -- (0.845242,-0.670878) -- (0.919229,-0.626221) -- cycle;
\definecolor{color_17}{rgb}{1,1,1};
\draw[fill=color_17] (0.558347,0.837013) -- (0.673101,0.843678) -- (0.641793,0.918722) -- cycle;
\definecolor{color_18}{rgb}{1,1,1};
\draw[fill=color_18] (-0.837013,0.558347) -- (-0.843678,0.673101) -- (-0.918722,0.641793) -- cycle;
\definecolor{color_19}{rgb}{1,1,1};
\draw[fill=color_19] (-0.553385,-0.837897) -- (-0.670878,-0.845242) -- (-0.626221,-0.919229) -- cycle;
\definecolor{color_20}{rgb}{1,1,1};
\draw[fill=color_20] (-0.839547,-0.829821) -- (-0.828542,-0.731039) -- (-0.919607,-0.800968) -- cycle;
\definecolor{color_21}{rgb}{1,1,1};
\draw[fill=color_21] (0.829821,-0.839547) -- (0.731039,-0.828542) -- (0.800968,-0.919607) -- cycle;
\definecolor{color_22}{rgb}{1,1,1};
\draw[fill=color_22] (0.839952,0.829554) -- (0.828662,0.730883) -- (0.919745,0.800884) -- cycle;
\definecolor{color_23}{rgb}{1,1,1};
\draw[fill=color_23] (-0.829554,0.839952) -- (-0.730883,0.828662) -- (-0.800884,0.919745) -- cycle;
\definecolor{color_24}{rgb}{1,1,1};
\draw[fill=color_24] (-0.269942,-0.641006) -- (-0.368161,-0.632189) -- (-0.332824,-0.738694) -- cycle;
\definecolor{color_25}{rgb}{1,1,1};
\draw[fill=color_25] (0.641006,-0.269942) -- (0.632189,-0.368161) -- (0.738694,-0.332824) -- cycle;
\definecolor{color_26}{rgb}{1,1,1};
\draw[fill=color_26] (-0.641098,0.26998) -- (-0.63226,0.36822) -- (-0.739466,0.333564) -- cycle;
\definecolor{color_27}{rgb}{1,1,1};
\draw[fill=color_27] (0.26998,0.641098) -- (0.36822,0.63226) -- (0.333564,0.739466) -- cycle;
\definecolor{color_28}{rgb}{1,1,1};
\draw[fill=color_28] (0.581844,-0.675464) -- (0.537805,-0.772156) -- (0.609694,-0.751027) -- cycle;
\definecolor{color_29}{rgb}{1,1,1};
\draw[fill=color_29] (0.67547,0.581799) -- (0.772159,0.537798) -- (0.751052,0.609627) -- cycle;
\definecolor{color_30}{rgb}{1,1,1};
\draw[fill=color_30] (-0.581798,0.67547) -- (-0.537798,0.772159) -- (-0.609627,0.751052) -- cycle;
\definecolor{color_31}{rgb}{1,1,1};
\draw[fill=color_31] (-0.675464,-0.581844) -- (-0.772156,-0.537804) -- (-0.751027,-0.609694) -- cycle;
\definecolor{color_32}{rgb}{1,1,1};
\draw[fill=color_32] (0.92671,-0.725316) -- (1,-0.680939) -- (0.919229,-0.626221) -- cycle;
\definecolor{color_33}{rgb}{1,1,1};
\draw[fill=color_33] (0.734855,0.924692) -- (0.708403,1) -- (0.641793,0.918722) -- cycle;
\definecolor{color_34}{rgb}{1,1,1};
\draw[fill=color_34] (-0.924692,0.734855) -- (-1,0.708403) -- (-0.918722,0.641793) -- cycle;
\definecolor{color_35}{rgb}{1,1,1};
\draw[fill=color_35] (-0.725316,-0.92671) -- (-0.680939,-1) -- (-0.626221,-0.919229) -- cycle;
\definecolor{color_36}{rgb}{1,1,1};
\draw[fill=color_36] (0.100323,0.711893) -- (-0.0025865,0.752278) -- (0.0103121,0.663261) -- cycle;
\definecolor{color_37}{rgb}{1,1,1};
\draw[fill=color_37] (0.7115,-0.100075) -- (0.752041,0.00286425) -- (0.663134,-0.0101614) -- cycle;
\definecolor{color_38}{rgb}{1,1,1};
\draw[fill=color_38] (-0.100075,-0.7115) -- (0.00286425,-0.752041) -- (-0.0101614,-0.663134) -- cycle;
\definecolor{color_39}{rgb}{1,1,1};
\draw[fill=color_39] (-0.711893,0.100323) -- (-0.752278,-0.0025865) -- (-0.663261,0.0103121) -- cycle;
\definecolor{color_40}{rgb}{1,1,1};
\draw[fill=color_40] (0.100323,0.711893) -- (0.0760774,0.819866) -- (-0.0025865,0.752278) -- cycle;
\definecolor{color_41}{rgb}{1,1,1};
\draw[fill=color_41] (0.7115,-0.100075) -- (0.818692,-0.0745823) -- (0.752041,0.00286425) -- cycle;
\definecolor{color_42}{rgb}{1,1,1};
\draw[fill=color_42] (-0.100075,-0.7115) -- (-0.0745823,-0.818692) -- (0.00286425,-0.752041) -- cycle;
\definecolor{color_43}{rgb}{1,1,1};
\draw[fill=color_43] (-0.711893,0.100323) -- (-0.819866,0.0760774) -- (-0.752278,-0.0025865) -- cycle;
\definecolor{color_44}{rgb}{1,1,1};
\draw[fill=color_44] (0.843717,-0.34847) -- (0.819537,-0.247824) -- (0.738694,-0.332824) -- cycle;
\definecolor{color_45}{rgb}{1,1,1};
\draw[fill=color_45] (-0.34847,-0.843717) -- (-0.247824,-0.819537) -- (-0.332824,-0.738694) -- cycle;
\definecolor{color_46}{rgb}{1,1,1};
\draw[fill=color_46] (-0.845691,0.354751) -- (-0.821529,0.251311) -- (-0.739466,0.333564) -- cycle;
\definecolor{color_47}{rgb}{1,1,1};
\draw[fill=color_47] (0.354751,0.845691) -- (0.251311,0.821529) -- (0.333564,0.739466) -- cycle;
\definecolor{color_48}{rgb}{1,1,1};
\draw[fill=color_48] (-0.711893,0.100323) -- (-0.727193,0.219941) -- (-0.796871,0.159983) -- cycle;
\definecolor{color_49}{rgb}{1,1,1};
\draw[fill=color_49] (0.7115,-0.100075) -- (0.726246,-0.219148) -- (0.795292,-0.157889) -- cycle;
\definecolor{color_50}{rgb}{1,1,1};
\draw[fill=color_50] (-0.100075,-0.7115) -- (-0.219148,-0.726246) -- (-0.157889,-0.795292) -- cycle;
\definecolor{color_51}{rgb}{1,1,1};
\draw[fill=color_51] (0.100323,0.711893) -- (0.219941,0.727193) -- (0.159983,0.796871) -- cycle;
\definecolor{color_52}{rgb}{1,1,1};
\draw[fill=color_52] (0.77419,0.164427) -- (0.690527,0.102489) -- (0.803178,0.0860987) -- cycle;
\definecolor{color_53}{rgb}{1,1,1};
\draw[fill=color_53] (0.164427,-0.77419) -- (0.102489,-0.690527) -- (0.0860987,-0.803178) -- cycle;
\definecolor{color_54}{rgb}{1,1,1};
\draw[fill=color_54] (-0.1644,0.774206) -- (-0.102389,0.690593) -- (-0.0858767,0.803309) -- cycle;
\definecolor{color_55}{rgb}{1,1,1};
\draw[fill=color_55] (-0.774206,-0.1644) -- (-0.690593,-0.102389) -- (-0.803309,-0.0858767) -- cycle;
\definecolor{color_56}{rgb}{1,1,1};
\draw[fill=color_56] (0.513427,0.538991) -- (0.580299,0.591125) -- (0.491236,0.635961) -- cycle;
\definecolor{color_57}{rgb}{1,1,1};
\draw[fill=color_57] (-0.538991,0.513427) -- (-0.591125,0.580299) -- (-0.635961,0.491236) -- cycle;
\definecolor{color_58}{rgb}{1,1,1};
\draw[fill=color_58] (0.538991,-0.513427) -- (0.59115,-0.580301) -- (0.635924,-0.491207) -- cycle;
\definecolor{color_59}{rgb}{1,1,1};
\draw[fill=color_59] (-0.513427,-0.538991) -- (-0.580301,-0.59115) -- (-0.491207,-0.635924) -- cycle;
\definecolor{color_60}{rgb}{1,1,1};
\draw[fill=color_60] (0.580299,0.591125) -- (0.608984,0.668264) -- (0.491236,0.635961) -- cycle;
\definecolor{color_61}{rgb}{1,1,1};
\draw[fill=color_61] (-0.591125,0.580299) -- (-0.668264,0.608984) -- (-0.635961,0.491236) -- cycle;
\definecolor{color_62}{rgb}{1,1,1};
\draw[fill=color_62] (0.59115,-0.580301) -- (0.668476,-0.608887) -- (0.635924,-0.491207) -- cycle;
\definecolor{color_63}{rgb}{1,1,1};
\draw[fill=color_63] (-0.580301,-0.59115) -- (-0.608887,-0.668476) -- (-0.491207,-0.635924) -- cycle;
\definecolor{color_64}{rgb}{1,1,1};
\draw[fill=color_64] (0.513427,0.538991) -- (0.531897,0.435693) -- (0.608052,0.510109) -- cycle;
\definecolor{color_65}{rgb}{1,1,1};
\draw[fill=color_65] (-0.538991,0.513427) -- (-0.435693,0.531897) -- (-0.510109,0.608052) -- cycle;
\definecolor{color_66}{rgb}{1,1,1};
\draw[fill=color_66] (0.538991,-0.513427) -- (0.435693,-0.531897) -- (0.510109,-0.608052) -- cycle;
\definecolor{color_67}{rgb}{1,1,1};
\draw[fill=color_67] (-0.513427,-0.538991) -- (-0.531897,-0.435693) -- (-0.608052,-0.510109) -- cycle;
\definecolor{color_68}{rgb}{1,1,1};
\draw[fill=color_68] (-0.743004,-0.779595) -- (-0.839547,-0.829821) -- (-0.761456,-0.860041) -- cycle;
\definecolor{color_69}{rgb}{1,1,1};
\draw[fill=color_69] (0.779595,-0.743004) -- (0.829821,-0.839547) -- (0.860041,-0.761456) -- cycle;
\definecolor{color_70}{rgb}{1,1,1};
\draw[fill=color_70] (0.743906,0.778866) -- (0.839952,0.829554) -- (0.763838,0.858371) -- cycle;
\definecolor{color_71}{rgb}{1,1,1};
\draw[fill=color_71] (-0.778866,0.743906) -- (-0.829554,0.839952) -- (-0.858371,0.763838) -- cycle;
\definecolor{color_72}{rgb}{1,1,1};
\draw[fill=color_72] (-0.557686,0.409707) -- (-0.538991,0.513427) -- (-0.635961,0.491236) -- cycle;
\definecolor{color_73}{rgb}{1,1,1};
\draw[fill=color_73] (0.557664,-0.409696) -- (0.538991,-0.513427) -- (0.635924,-0.491207) -- cycle;
\definecolor{color_74}{rgb}{1,1,1};
\draw[fill=color_74] (0.409707,0.557686) -- (0.513427,0.538991) -- (0.491236,0.635961) -- cycle;
\definecolor{color_75}{rgb}{1,1,1};
\draw[fill=color_75] (-0.409696,-0.557664) -- (-0.513427,-0.538991) -- (-0.491207,-0.635924) -- cycle;
\definecolor{color_76}{rgb}{1,1,1};
\draw[fill=color_76] (-0.931749,0.366689) -- (-1,0.313313) -- (-0.915704,0.263549) -- cycle;
\definecolor{color_77}{rgb}{1,1,1};
\draw[fill=color_77] (-0.341064,-0.928884) -- (-0.271727,-1) -- (-0.248503,-0.91253) -- cycle;
\definecolor{color_78}{rgb}{1,1,1};
\draw[fill=color_78] (0.928884,-0.341064) -- (1,-0.271727) -- (0.91253,-0.248503) -- cycle;
\definecolor{color_79}{rgb}{1,1,1};
\draw[fill=color_79] (0.366689,0.931749) -- (0.313313,1) -- (0.263549,0.915704) -- cycle;
\definecolor{color_80}{rgb}{1,1,1};
\draw[fill=color_80] (1,-0.271727) -- (1,-0.169401) -- (0.91253,-0.248503) -- cycle;
\definecolor{color_81}{rgb}{1,1,1};
\draw[fill=color_81] (-1,0.313313) -- (-1,0.200717) -- (-0.915704,0.263549) -- cycle;
\definecolor{color_82}{rgb}{1,1,1};
\draw[fill=color_82] (0.313313,1) -- (0.200717,1) -- (0.263549,0.915704) -- cycle;
\definecolor{color_83}{rgb}{1,1,1};
\draw[fill=color_83] (-0.271727,-1) -- (-0.169401,-1) -- (-0.248503,-0.91253) -- cycle;
\definecolor{color_84}{rgb}{1,1,1};
\draw[fill=color_84] (-0.534179,-0.929976) -- (-0.553385,-0.837897) -- (-0.626221,-0.919229) -- cycle;
\definecolor{color_85}{rgb}{1,1,1};
\draw[fill=color_85] (0.929976,-0.534179) -- (0.837897,-0.553385) -- (0.919229,-0.626221) -- cycle;
\definecolor{color_86}{rgb}{1,1,1};
\draw[fill=color_86] (0.556178,0.928174) -- (0.558347,0.837013) -- (0.641793,0.918722) -- cycle;
\definecolor{color_87}{rgb}{1,1,1};
\draw[fill=color_87] (-0.928174,0.556178) -- (-0.837013,0.558347) -- (-0.918722,0.641793) -- cycle;
\definecolor{color_88}{rgb}{1,1,1};
\draw[fill=color_88] (-0.828443,-0.634211) -- (-0.851098,-0.539226) -- (-0.920567,-0.590501) -- cycle;
\definecolor{color_89}{rgb}{1,1,1};
\draw[fill=color_89] (0.634212,-0.828443) -- (0.539227,-0.851098) -- (0.590501,-0.920567) -- cycle;
\definecolor{color_90}{rgb}{1,1,1};
\draw[fill=color_90] (0.828564,0.634072) -- (0.85111,0.539196) -- (0.920582,0.590482) -- cycle;
\definecolor{color_91}{rgb}{1,1,1};
\draw[fill=color_91] (-0.634072,0.828564) -- (-0.539195,0.85111) -- (-0.590482,0.920582) -- cycle;
\definecolor{color_92}{rgb}{1,1,1};
\draw[fill=color_92] (-0.359287,-0.480524) -- (-0.429625,-0.418822) -- (-0.453367,-0.484742) -- cycle;
\definecolor{color_93}{rgb}{1,1,1};
\draw[fill=color_93] (0.351703,0.4861) -- (0.429625,0.418822) -- (0.453366,0.484747) -- cycle;
\definecolor{color_94}{rgb}{1,1,1};
\draw[fill=color_94] (-0.480524,0.359287) -- (-0.418822,0.429625) -- (-0.484747,0.453366) -- cycle;
\definecolor{color_95}{rgb}{1,1,1};
\draw[fill=color_95] (0.480524,-0.359287) -- (0.418822,-0.429625) -- (0.484742,-0.453367) -- cycle;
\definecolor{color_96}{rgb}{1,1,1};
\draw[fill=color_96] (0.608984,0.668264) -- (0.638954,0.758743) -- (0.531704,0.735982) -- cycle;
\definecolor{color_97}{rgb}{1,1,1};
\draw[fill=color_97] (-0.668264,0.608984) -- (-0.758743,0.638954) -- (-0.735982,0.531704) -- cycle;
\definecolor{color_98}{rgb}{1,1,1};
\draw[fill=color_98] (0.668476,-0.608887) -- (0.759662,-0.637805) -- (0.736122,-0.530749) -- cycle;
\definecolor{color_99}{rgb}{1,1,1};
\draw[fill=color_99] (-0.608887,-0.668476) -- (-0.637805,-0.759662) -- (-0.530749,-0.736122) -- cycle;
\definecolor{color_100}{rgb}{1,1,1};
\draw[fill=color_100] (-0.157889,-0.795292) -- (-0.247824,-0.819537) -- (-0.141356,-0.897794) -- cycle;
\definecolor{color_101}{rgb}{1,1,1};
\draw[fill=color_101] (-0.796871,0.159983) -- (-0.821529,0.251311) -- (-0.900546,0.147564) -- cycle;
\definecolor{color_102}{rgb}{1,1,1};
\draw[fill=color_102] (0.795292,-0.157889) -- (0.819537,-0.247824) -- (0.897794,-0.141356) -- cycle;
\definecolor{color_103}{rgb}{1,1,1};
\draw[fill=color_103] (0.159983,0.796871) -- (0.251311,0.821529) -- (0.147564,0.900546) -- cycle;
\definecolor{color_104}{rgb}{1,1,1};
\draw[fill=color_104] (0.279294,0.531022) -- (0.409707,0.557686) -- (0.36822,0.63226) -- cycle;
\definecolor{color_105}{rgb}{1,1,1};
\draw[fill=color_105] (-0.535619,0.270367) -- (-0.557686,0.409707) -- (-0.63226,0.36822) -- cycle;
\definecolor{color_106}{rgb}{1,1,1};
\draw[fill=color_106] (0.531022,-0.279294) -- (0.557664,-0.409696) -- (0.632189,-0.368161) -- cycle;
\definecolor{color_107}{rgb}{1,1,1};
\draw[fill=color_107] (-0.270367,-0.535619) -- (-0.409696,-0.557664) -- (-0.368161,-0.632189) -- cycle;
\definecolor{color_108}{rgb}{1,1,1};
\draw[fill=color_108] (0.219941,0.727193) -- (0.175636,0.650543) -- (0.26998,0.641098) -- cycle;
\definecolor{color_109}{rgb}{1,1,1};
\draw[fill=color_109] (-0.727193,0.219941) -- (-0.650543,0.175636) -- (-0.641098,0.26998) -- cycle;
\definecolor{color_110}{rgb}{1,1,1};
\draw[fill=color_110] (0.726246,-0.219148) -- (0.650157,-0.175418) -- (0.641006,-0.269942) -- cycle;
\definecolor{color_111}{rgb}{1,1,1};
\draw[fill=color_111] (-0.219148,-0.726246) -- (-0.175418,-0.650157) -- (-0.269942,-0.641006) -- cycle;
\definecolor{color_112}{rgb}{1,1,1};
\draw[fill=color_112] (0.819537,-0.247824) -- (0.91253,-0.248503) -- (0.897794,-0.141356) -- cycle;
\definecolor{color_113}{rgb}{1,1,1};
\draw[fill=color_113] (0.251311,0.821529) -- (0.263549,0.915704) -- (0.147564,0.900546) -- cycle;
\definecolor{color_114}{rgb}{1,1,1};
\draw[fill=color_114] (-0.247824,-0.819537) -- (-0.248503,-0.91253) -- (-0.141356,-0.897794) -- cycle;
\definecolor{color_115}{rgb}{1,1,1};
\draw[fill=color_115] (-0.821529,0.251311) -- (-0.915704,0.263549) -- (-0.900546,0.147564) -- cycle;
\definecolor{color_116}{rgb}{1,1,1};
\draw[fill=color_116] (1,0.168213) -- (0.914179,0.227867) -- (0.87184,0.161938) -- cycle;
\definecolor{color_117}{rgb}{1,1,1};
\draw[fill=color_117] (-1,-0.168213) -- (-0.91418,-0.22785) -- (-0.871898,-0.161781) -- cycle;
\definecolor{color_118}{rgb}{1,1,1};
\draw[fill=color_118] (-0.168213,1) -- (-0.22785,0.91418) -- (-0.161781,0.871898) -- cycle;
\definecolor{color_119}{rgb}{1,1,1};
\draw[fill=color_119] (0.168213,-1) -- (0.227867,-0.914179) -- (0.161938,-0.87184) -- cycle;
\definecolor{color_120}{rgb}{1,1,1};
\draw[fill=color_120] (0.803341,0.258467) -- (0.836781,0.350127) -- (0.758063,0.368645) -- cycle;
\definecolor{color_121}{rgb}{1,1,1};
\draw[fill=color_121] (0.258467,-0.803341) -- (0.350127,-0.836781) -- (0.368645,-0.758063) -- cycle;
\definecolor{color_122}{rgb}{1,1,1};
\draw[fill=color_122] (-0.803362,-0.258428) -- (-0.836784,-0.350116) -- (-0.758068,-0.368632) -- cycle;
\definecolor{color_123}{rgb}{1,1,1};
\draw[fill=color_123] (-0.258428,0.803362) -- (-0.350115,0.836784) -- (-0.368632,0.758068) -- cycle;
\definecolor{color_124}{rgb}{1,1,1};
\draw[fill=color_124] (0.666725,-1) -- (0.776561,-1) -- (0.697844,-0.915981) -- cycle;
\definecolor{color_125}{rgb}{1,1,1};
\draw[fill=color_125] (1,0.666725) -- (1,0.776561) -- (0.916032,0.697778) -- cycle;
\definecolor{color_126}{rgb}{1,1,1};
\draw[fill=color_126] (-0.666725,1) -- (-0.776561,1) -- (-0.697778,0.916032) -- cycle;
\definecolor{color_127}{rgb}{1,1,1};
\draw[fill=color_127] (-1,-0.666725) -- (-1,-0.776561) -- (-0.915981,-0.697844) -- cycle;
\definecolor{color_128}{rgb}{1,1,1};
\draw[fill=color_128] (-0.491951,0.917741) -- (-0.539195,0.85111) -- (-0.448093,0.817766) -- cycle;
\definecolor{color_129}{rgb}{1,1,1};
\draw[fill=color_129] (-0.917736,-0.49196) -- (-0.851098,-0.539226) -- (-0.817766,-0.448099) -- cycle;
\definecolor{color_130}{rgb}{1,1,1};
\draw[fill=color_130] (0.917741,0.491952) -- (0.85111,0.539196) -- (0.817766,0.448097) -- cycle;
\definecolor{color_131}{rgb}{1,1,1};
\draw[fill=color_131] (0.491961,-0.917736) -- (0.539227,-0.851098) -- (0.448104,-0.817766) -- cycle;
\definecolor{color_132}{rgb}{1,1,1};
\draw[fill=color_132] (0.836781,0.350127) -- (0.817766,0.448097) -- (0.758063,0.368645) -- cycle;
\definecolor{color_133}{rgb}{1,1,1};
\draw[fill=color_133] (0.350127,-0.836781) -- (0.448104,-0.817766) -- (0.368645,-0.758063) -- cycle;
\definecolor{color_134}{rgb}{1,1,1};
\draw[fill=color_134] (-0.836784,-0.350116) -- (-0.817766,-0.448099) -- (-0.758068,-0.368632) -- cycle;
\definecolor{color_135}{rgb}{1,1,1};
\draw[fill=color_135] (-0.350115,0.836784) -- (-0.448093,0.817766) -- (-0.368632,0.758068) -- cycle;
\definecolor{color_136}{rgb}{1,1,1};
\draw[fill=color_136] (0.929976,-0.534179) -- (1,-0.481687) -- (0.902408,-0.441312) -- cycle;
\definecolor{color_137}{rgb}{1,1,1};
\draw[fill=color_137] (0.556178,0.928174) -- (0.516664,1) -- (0.46373,0.902163) -- cycle;
\definecolor{color_138}{rgb}{1,1,1};
\draw[fill=color_138] (-0.928174,0.556178) -- (-1,0.516664) -- (-0.902163,0.46373) -- cycle;
\definecolor{color_139}{rgb}{1,1,1};
\draw[fill=color_139] (-0.534179,-0.929976) -- (-0.481687,-1) -- (-0.441312,-0.902408) -- cycle;
\definecolor{color_140}{rgb}{1,1,1};
\draw[fill=color_140] (0.452907,-1) -- (0.550865,-1) -- (0.491961,-0.917736) -- cycle;
\definecolor{color_141}{rgb}{1,1,1};
\draw[fill=color_141] (1,0.452907) -- (1,0.550865) -- (0.917741,0.491952) -- cycle;
\definecolor{color_142}{rgb}{1,1,1};
\draw[fill=color_142] (-0.452907,1) -- (-0.550865,1) -- (-0.491951,0.917741) -- cycle;
\definecolor{color_143}{rgb}{1,1,1};
\draw[fill=color_143] (-1,-0.452907) -- (-1,-0.550865) -- (-0.917736,-0.49196) -- cycle;
\definecolor{color_144}{rgb}{1,1,1};
\draw[fill=color_144] (-0.546157,-0.248399) -- (-0.622094,-0.255576) -- (-0.592475,-0.343428) -- cycle;
\definecolor{color_145}{rgb}{1,1,1};
\draw[fill=color_145] (-0.248399,0.546157) -- (-0.255576,0.622094) -- (-0.343428,0.592475) -- cycle;
\definecolor{color_146}{rgb}{1,1,1};
\draw[fill=color_146] (0.248399,-0.546157) -- (0.255577,-0.622093) -- (0.343429,-0.592474) -- cycle;
\definecolor{color_147}{rgb}{1,1,1};
\draw[fill=color_147] (0.546157,0.248399) -- (0.622093,0.255577) -- (0.592474,0.343429) -- cycle;
\definecolor{color_148}{rgb}{1,1,1};
\draw[fill=color_148] (-0.637805,-0.759662) -- (-0.553385,-0.837897) -- (-0.530749,-0.736122) -- cycle;
\definecolor{color_149}{rgb}{1,1,1};
\draw[fill=color_149] (0.759662,-0.637805) -- (0.837897,-0.553385) -- (0.736122,-0.530749) -- cycle;
\definecolor{color_150}{rgb}{1,1,1};
\draw[fill=color_150] (0.638954,0.758743) -- (0.558347,0.837013) -- (0.531704,0.735982) -- cycle;
\definecolor{color_151}{rgb}{1,1,1};
\draw[fill=color_151] (-0.758743,0.638954) -- (-0.837013,0.558347) -- (-0.735982,0.531704) -- cycle;
\definecolor{color_152}{rgb}{1,1,1};
\draw[fill=color_152] (-0.431496,-0.707882) -- (-0.368161,-0.632189) -- (-0.491207,-0.635924) -- cycle;
\definecolor{color_153}{rgb}{1,1,1};
\draw[fill=color_153] (0.707882,-0.431496) -- (0.632189,-0.368161) -- (0.635924,-0.491207) -- cycle;
\definecolor{color_154}{rgb}{1,1,1};
\draw[fill=color_154] (-0.708261,0.432126) -- (-0.63226,0.36822) -- (-0.635961,0.491236) -- cycle;
\definecolor{color_155}{rgb}{1,1,1};
\draw[fill=color_155] (0.432126,0.708261) -- (0.36822,0.63226) -- (0.491236,0.635961) -- cycle;
\definecolor{color_156}{rgb}{1,1,1};
\draw[fill=color_156] (0.608984,0.668264) -- (0.580299,0.591125) -- (0.67547,0.581799) -- cycle;
\definecolor{color_157}{rgb}{1,1,1};
\draw[fill=color_157] (-0.668264,0.608984) -- (-0.591125,0.580299) -- (-0.581798,0.67547) -- cycle;
\definecolor{color_158}{rgb}{1,1,1};
\draw[fill=color_158] (0.668476,-0.608887) -- (0.59115,-0.580301) -- (0.581844,-0.675464) -- cycle;
\definecolor{color_159}{rgb}{1,1,1};
\draw[fill=color_159] (-0.608887,-0.668476) -- (-0.580301,-0.59115) -- (-0.675464,-0.581844) -- cycle;
\definecolor{color_160}{rgb}{1,1,1};
\draw[fill=color_160] (0.707882,-0.431496) -- (0.798439,-0.44144) -- (0.738694,-0.332824) -- cycle;
\definecolor{color_161}{rgb}{1,1,1};
\draw[fill=color_161] (-0.708261,0.432126) -- (-0.798673,0.445865) -- (-0.739466,0.333564) -- cycle;
\definecolor{color_162}{rgb}{1,1,1};
\draw[fill=color_162] (-0.431496,-0.707882) -- (-0.44144,-0.798439) -- (-0.332824,-0.738694) -- cycle;
\definecolor{color_163}{rgb}{1,1,1};
\draw[fill=color_163] (0.432126,0.708261) -- (0.445865,0.798673) -- (0.333564,0.739466) -- cycle;
\definecolor{color_164}{rgb}{1,1,1};
\draw[fill=color_164] (-0.350115,0.836784) -- (-0.402339,0.913019) -- (-0.448093,0.817766) -- cycle;
\definecolor{color_165}{rgb}{1,1,1};
\draw[fill=color_165] (0.836781,0.350127) -- (0.913019,0.402341) -- (0.817766,0.448097) -- cycle;
\definecolor{color_166}{rgb}{1,1,1};
\draw[fill=color_166] (0.350127,-0.836781) -- (0.402344,-0.913018) -- (0.448104,-0.817766) -- cycle;
\definecolor{color_167}{rgb}{1,1,1};
\draw[fill=color_167] (-0.836784,-0.350116) -- (-0.913018,-0.402342) -- (-0.817766,-0.448099) -- cycle;
\definecolor{color_168}{rgb}{1,1,1};
\draw[fill=color_168] (-0.441312,-0.902408) -- (-0.341064,-0.928884) -- (-0.34847,-0.843717) -- cycle;
\definecolor{color_169}{rgb}{1,1,1};
\draw[fill=color_169] (0.46373,0.902163) -- (0.366689,0.931749) -- (0.354751,0.845691) -- cycle;
\definecolor{color_170}{rgb}{1,1,1};
\draw[fill=color_170] (0.902408,-0.441312) -- (0.928884,-0.341064) -- (0.843717,-0.34847) -- cycle;
\definecolor{color_171}{rgb}{1,1,1};
\draw[fill=color_171] (-0.902163,0.46373) -- (-0.931749,0.366689) -- (-0.845691,0.354751) -- cycle;
\definecolor{color_172}{rgb}{1,1,1};
\draw[fill=color_172] (-0.402339,0.913019) -- (-0.491951,0.917741) -- (-0.448093,0.817766) -- cycle;
\definecolor{color_173}{rgb}{1,1,1};
\draw[fill=color_173] (0.913019,0.402341) -- (0.917741,0.491952) -- (0.817766,0.448097) -- cycle;
\definecolor{color_174}{rgb}{1,1,1};
\draw[fill=color_174] (-0.913018,-0.402342) -- (-0.917736,-0.49196) -- (-0.817766,-0.448099) -- cycle;
\definecolor{color_175}{rgb}{1,1,1};
\draw[fill=color_175] (0.402344,-0.913018) -- (0.491961,-0.917736) -- (0.448104,-0.817766) -- cycle;
\definecolor{color_176}{rgb}{1,1,1};
\draw[fill=color_176] (-0.368161,-0.632189) -- (-0.431496,-0.707882) -- (-0.332824,-0.738694) -- cycle;
\definecolor{color_177}{rgb}{1,1,1};
\draw[fill=color_177] (0.632189,-0.368161) -- (0.707882,-0.431496) -- (0.738694,-0.332824) -- cycle;
\definecolor{color_178}{rgb}{1,1,1};
\draw[fill=color_178] (0.36822,0.63226) -- (0.432126,0.708261) -- (0.333564,0.739466) -- cycle;
\definecolor{color_179}{rgb}{1,1,1};
\draw[fill=color_179] (-0.63226,0.36822) -- (-0.708261,0.432126) -- (-0.739466,0.333564) -- cycle;
\definecolor{color_180}{rgb}{1,1,1};
\draw[fill=color_180] (0.200717,1) -- (0.0742019,1) -- (0.147564,0.900546) -- cycle;
\definecolor{color_181}{rgb}{1,1,1};
\draw[fill=color_181] (1,-0.169401) -- (1,-0.0609132) -- (0.897794,-0.141356) -- cycle;
\definecolor{color_182}{rgb}{1,1,1};
\draw[fill=color_182] (-1,0.200717) -- (-1,0.0742019) -- (-0.900546,0.147564) -- cycle;
\definecolor{color_183}{rgb}{1,1,1};
\draw[fill=color_183] (-0.169401,-1) -- (-0.0609132,-1) -- (-0.141356,-0.897794) -- cycle;
\definecolor{color_184}{rgb}{1,1,1};
\draw[fill=color_184] (0.175636,0.650543) -- (0.203701,0.564354) -- (0.26998,0.641098) -- cycle;
\definecolor{color_185}{rgb}{1,1,1};
\draw[fill=color_185] (0.650157,-0.175418) -- (0.567403,-0.195042) -- (0.641006,-0.269942) -- cycle;
\definecolor{color_186}{rgb}{1,1,1};
\draw[fill=color_186] (-0.175418,-0.650157) -- (-0.186331,-0.570321) -- (-0.269942,-0.641006) -- cycle;
\definecolor{color_187}{rgb}{1,1,1};
\draw[fill=color_187] (-0.650543,0.175636) -- (-0.570321,0.186331) -- (-0.641098,0.26998) -- cycle;
\definecolor{color_188}{rgb}{1,1,1};
\draw[fill=color_188] (-0.546157,-0.248399) -- (-0.576413,-0.166558) -- (-0.622094,-0.255576) -- cycle;
\definecolor{color_189}{rgb}{1,1,1};
\draw[fill=color_189] (-0.248399,0.546157) -- (-0.17489,0.573939) -- (-0.255576,0.622094) -- cycle;
\definecolor{color_190}{rgb}{1,1,1};
\draw[fill=color_190] (0.248399,-0.546157) -- (0.166558,-0.576413) -- (0.255577,-0.622093) -- cycle;
\definecolor{color_191}{rgb}{1,1,1};
\draw[fill=color_191] (0.546157,0.248399) -- (0.576413,0.166558) -- (0.622093,0.255577) -- cycle;
\definecolor{color_192}{rgb}{1,1,1};
\draw[fill=color_192] (0.751052,0.609627) -- (0.722228,0.684848) -- (0.67547,0.581799) -- cycle;
\definecolor{color_193}{rgb}{1,1,1};
\draw[fill=color_193] (-0.609627,0.751052) -- (-0.684848,0.722228) -- (-0.581798,0.67547) -- cycle;
\definecolor{color_194}{rgb}{1,1,1};
\draw[fill=color_194] (0.609694,-0.751027) -- (0.68529,-0.72189) -- (0.581844,-0.675464) -- cycle;
\definecolor{color_195}{rgb}{1,1,1};
\draw[fill=color_195] (-0.751027,-0.609694) -- (-0.72189,-0.68529) -- (-0.675464,-0.581844) -- cycle;
\definecolor{color_196}{rgb}{1,1,1};
\draw[fill=color_196] (0.0274957,0.915618) -- (-0.0564855,1) -- (-0.081655,0.909995) -- cycle;
\definecolor{color_197}{rgb}{1,1,1};
\draw[fill=color_197] (0.915306,-0.0253396) -- (1,0.0565477) -- (0.909884,0.0823376) -- cycle;
\definecolor{color_198}{rgb}{1,1,1};
\draw[fill=color_198] (-0.0253396,-0.915306) -- (0.0565477,-1) -- (0.0823376,-0.909884) -- cycle;
\definecolor{color_199}{rgb}{1,1,1};
\draw[fill=color_199] (-0.915618,0.0274957) -- (-1,-0.0564855) -- (-0.909995,-0.081655) -- cycle;
\definecolor{color_200}{rgb}{1,1,1};
\draw[fill=color_200] (1,-1) -- (1,-0.888518) -- (0.90818,-0.917166) -- cycle;
\definecolor{color_201}{rgb}{1,1,1};
\draw[fill=color_201] (1,1) -- (0.900362,1) -- (0.917484,0.908117) -- cycle;
\definecolor{color_202}{rgb}{1,1,1};
\draw[fill=color_202] (-1,1) -- (-1,0.900362) -- (-0.908117,0.917484) -- cycle;
\definecolor{color_203}{rgb}{1,1,1};
\draw[fill=color_203] (-1,-1) -- (-0.888518,-1) -- (-0.917166,-0.90818) -- cycle;
\definecolor{color_204}{rgb}{1,1,1};
\draw[fill=color_204] (-0.697234,-0.298887) -- (-0.803362,-0.258428) -- (-0.758068,-0.368632) -- cycle;
\definecolor{color_205}{rgb}{1,1,1};
\draw[fill=color_205] (0.298896,-0.697225) -- (0.258467,-0.803341) -- (0.368645,-0.758063) -- cycle;
\definecolor{color_206}{rgb}{1,1,1};
\draw[fill=color_206] (-0.298887,0.697234) -- (-0.258428,0.803362) -- (-0.368632,0.758068) -- cycle;
\definecolor{color_207}{rgb}{1,1,1};
\draw[fill=color_207] (0.697225,0.298895) -- (0.803341,0.258467) -- (0.758063,0.368645) -- cycle;
\definecolor{color_208}{rgb}{1,1,1};
\draw[fill=color_208] (1,-0.0609132) -- (1,0.0565477) -- (0.915306,-0.0253396) -- cycle;
\definecolor{color_209}{rgb}{1,1,1};
\draw[fill=color_209] (0.0742019,1) -- (-0.0564855,1) -- (0.0274957,0.915618) -- cycle;
\definecolor{color_210}{rgb}{1,1,1};
\draw[fill=color_210] (-0.0609132,-1) -- (0.0565477,-1) -- (-0.0253396,-0.915306) -- cycle;
\definecolor{color_211}{rgb}{1,1,1};
\draw[fill=color_211] (-1,0.0742019) -- (-1,-0.0564855) -- (-0.915618,0.0274957) -- cycle;
\definecolor{color_212}{rgb}{1,1,1};
\draw[fill=color_212] (-0.828443,-0.634211) -- (-0.920567,-0.590501) -- (-0.915981,-0.697844) -- cycle;
\definecolor{color_213}{rgb}{1,1,1};
\draw[fill=color_213] (0.634212,-0.828443) -- (0.590501,-0.920567) -- (0.697844,-0.915981) -- cycle;
\definecolor{color_214}{rgb}{1,1,1};
\draw[fill=color_214] (0.828564,0.634072) -- (0.920582,0.590482) -- (0.916032,0.697778) -- cycle;
\definecolor{color_215}{rgb}{1,1,1};
\draw[fill=color_215] (-0.634072,0.828564) -- (-0.590482,0.920582) -- (-0.697778,0.916032) -- cycle;
\definecolor{color_216}{rgb}{1,1,1};
\draw[fill=color_216] (1,-0.578622) -- (0.929976,-0.534179) -- (0.919229,-0.626221) -- cycle;
\definecolor{color_217}{rgb}{1,1,1};
\draw[fill=color_217] (0.614371,1) -- (0.556178,0.928174) -- (0.641793,0.918722) -- cycle;
\definecolor{color_218}{rgb}{1,1,1};
\draw[fill=color_218] (-1,0.614371) -- (-0.928174,0.556178) -- (-0.918722,0.641793) -- cycle;
\definecolor{color_219}{rgb}{1,1,1};
\draw[fill=color_219] (-0.578622,-1) -- (-0.534179,-0.929976) -- (-0.626221,-0.919229) -- cycle;
\definecolor{color_220}{rgb}{1,1,1};
\draw[fill=color_220] (0.409707,0.557686) -- (0.453366,0.484747) -- (0.513427,0.538991) -- cycle;
\definecolor{color_221}{rgb}{1,1,1};
\draw[fill=color_221] (-0.557686,0.409707) -- (-0.484747,0.453366) -- (-0.538991,0.513427) -- cycle;
\definecolor{color_222}{rgb}{1,1,1};
\draw[fill=color_222] (0.557664,-0.409696) -- (0.484742,-0.453367) -- (0.538991,-0.513427) -- cycle;
\definecolor{color_223}{rgb}{1,1,1};
\draw[fill=color_223] (-0.409696,-0.557664) -- (-0.453367,-0.484742) -- (-0.513427,-0.538991) -- cycle;
\definecolor{color_224}{rgb}{1,1,1};
\draw[fill=color_224] (0.471386,-0.708234) -- (0.537805,-0.772156) -- (0.581844,-0.675464) -- cycle;
\definecolor{color_225}{rgb}{1,1,1};
\draw[fill=color_225] (0.708234,0.471386) -- (0.772159,0.537798) -- (0.67547,0.581799) -- cycle;
\definecolor{color_226}{rgb}{1,1,1};
\draw[fill=color_226] (-0.471385,0.708235) -- (-0.537798,0.772159) -- (-0.581798,0.67547) -- cycle;
\definecolor{color_227}{rgb}{1,1,1};
\draw[fill=color_227] (-0.708235,-0.471385) -- (-0.772156,-0.537804) -- (-0.675464,-0.581844) -- cycle;
\definecolor{color_228}{rgb}{1,1,1};
\draw[fill=color_228] (-0.621266,-0.429839) -- (-0.592475,-0.343428) -- (-0.676872,-0.381565) -- cycle;
\definecolor{color_229}{rgb}{1,1,1};
\draw[fill=color_229] (-0.429839,0.621266) -- (-0.343428,0.592475) -- (-0.381565,0.676872) -- cycle;
\definecolor{color_230}{rgb}{1,1,1};
\draw[fill=color_230] (0.429839,-0.621265) -- (0.343429,-0.592474) -- (0.38157,-0.676868) -- cycle;
\definecolor{color_231}{rgb}{1,1,1};
\draw[fill=color_231] (0.621265,0.429839) -- (0.592474,0.343429) -- (0.676868,0.38157) -- cycle;
\definecolor{color_232}{rgb}{1,1,1};
\draw[fill=color_232] (0.663134,-0.0101614) -- (0.592174,-0.0965172) -- (0.7115,-0.100075) -- cycle;
\definecolor{color_233}{rgb}{1,1,1};
\draw[fill=color_233] (-0.663261,0.0103121) -- (-0.592174,0.0965172) -- (-0.711893,0.100323) -- cycle;
\definecolor{color_234}{rgb}{1,1,1};
\draw[fill=color_234] (-0.0101614,-0.663134) -- (-0.0965172,-0.592174) -- (-0.100075,-0.7115) -- cycle;
\definecolor{color_235}{rgb}{1,1,1};
\draw[fill=color_235] (0.0103121,0.663261) -- (0.105671,0.590611) -- (0.100323,0.711893) -- cycle;
\definecolor{color_236}{rgb}{1,1,1};
\draw[fill=color_236] (-0.0834118,0.594167) -- (0.0127998,0.599854) -- (0.0103121,0.663261) -- cycle;
\definecolor{color_237}{rgb}{1,1,1};
\draw[fill=color_237] (0.594167,0.0834118) -- (0.599854,-0.0127998) -- (0.663134,-0.0101614) -- cycle;
\definecolor{color_238}{rgb}{1,1,1};
\draw[fill=color_238] (0.0834118,-0.594167) -- (-0.0127998,-0.599854) -- (-0.0101614,-0.663134) -- cycle;
\definecolor{color_239}{rgb}{1,1,1};
\draw[fill=color_239] (-0.594167,-0.0834118) -- (-0.599854,0.0127998) -- (-0.663261,0.0103121) -- cycle;
\definecolor{color_240}{rgb}{1,1,1};
\draw[fill=color_240] (0.803178,0.0860987) -- (0.841196,0.0138897) -- (0.909884,0.0823376) -- cycle;
\definecolor{color_241}{rgb}{1,1,1};
\draw[fill=color_241] (-0.0858767,0.803309) -- (-0.012935,0.841582) -- (-0.081655,0.909995) -- cycle;
\definecolor{color_242}{rgb}{1,1,1};
\draw[fill=color_242] (0.0860987,-0.803178) -- (0.0138897,-0.841196) -- (0.0823376,-0.909884) -- cycle;
\definecolor{color_243}{rgb}{1,1,1};
\draw[fill=color_243] (-0.803309,-0.0858767) -- (-0.841582,-0.012935) -- (-0.909995,-0.081655) -- cycle;
\definecolor{color_244}{rgb}{1,1,1};
\draw[fill=color_244] (0.471386,-0.708234) -- (0.429839,-0.621265) -- (0.38157,-0.676868) -- cycle;
\definecolor{color_245}{rgb}{1,1,1};
\draw[fill=color_245] (-0.471385,0.708235) -- (-0.429839,0.621266) -- (-0.381565,0.676872) -- cycle;
\definecolor{color_246}{rgb}{1,1,1};
\draw[fill=color_246] (-0.708235,-0.471385) -- (-0.621266,-0.429839) -- (-0.676872,-0.381565) -- cycle;
\definecolor{color_247}{rgb}{1,1,1};
\draw[fill=color_247] (0.708234,0.471386) -- (0.621265,0.429839) -- (0.676868,0.38157) -- cycle;
\definecolor{color_248}{rgb}{1,1,1};
\draw[fill=color_248] (-0.663261,0.0103121) -- (-0.599854,0.0127998) -- (-0.592174,0.0965172) -- cycle;
\definecolor{color_249}{rgb}{1,1,1};
\draw[fill=color_249] (0.663134,-0.0101614) -- (0.599854,-0.0127998) -- (0.592174,-0.0965172) -- cycle;
\definecolor{color_250}{rgb}{1,1,1};
\draw[fill=color_250] (-0.0101614,-0.663134) -- (-0.0127998,-0.599854) -- (-0.0965172,-0.592174) -- cycle;
\definecolor{color_251}{rgb}{1,1,1};
\draw[fill=color_251] (0.0103121,0.663261) -- (0.0127998,0.599854) -- (0.105671,0.590611) -- cycle;
\definecolor{color_252}{rgb}{1,1,1};
\draw[fill=color_252] (0.594167,0.0834118) -- (0.663134,-0.0101614) -- (0.690527,0.102489) -- cycle;
\definecolor{color_253}{rgb}{1,1,1};
\draw[fill=color_253] (-0.594167,-0.0834118) -- (-0.663261,0.0103121) -- (-0.690593,-0.102389) -- cycle;
\definecolor{color_254}{rgb}{1,1,1};
\draw[fill=color_254] (0.0834118,-0.594167) -- (-0.0101614,-0.663134) -- (0.102489,-0.690527) -- cycle;
\definecolor{color_255}{rgb}{1,1,1};
\draw[fill=color_255] (-0.0834118,0.594167) -- (0.0103121,0.663261) -- (-0.102389,0.690593) -- cycle;
\definecolor{color_256}{rgb}{1,1,1};
\draw[fill=color_256] (0.531897,0.435693) -- (0.496912,0.336257) -- (0.592474,0.343429) -- cycle;
\definecolor{color_257}{rgb}{1,1,1};
\draw[fill=color_257] (-0.435693,0.531897) -- (-0.336257,0.496912) -- (-0.343428,0.592475) -- cycle;
\definecolor{color_258}{rgb}{1,1,1};
\draw[fill=color_258] (-0.531897,-0.435693) -- (-0.496912,-0.336257) -- (-0.592475,-0.343428) -- cycle;
\definecolor{color_259}{rgb}{1,1,1};
\draw[fill=color_259] (0.435693,-0.531897) -- (0.336257,-0.496912) -- (0.343429,-0.592474) -- cycle;
\definecolor{color_260}{rgb}{1,1,1};
\draw[fill=color_260] (1,-0.481687) -- (1,-0.378725) -- (0.902408,-0.441312) -- cycle;
\definecolor{color_261}{rgb}{1,1,1};
\draw[fill=color_261] (0.516664,1) -- (0.419556,1) -- (0.46373,0.902163) -- cycle;
\definecolor{color_262}{rgb}{1,1,1};
\draw[fill=color_262] (-1,0.516664) -- (-1,0.419556) -- (-0.902163,0.46373) -- cycle;
\definecolor{color_263}{rgb}{1,1,1};
\draw[fill=color_263] (-0.481687,-1) -- (-0.378725,-1) -- (-0.441312,-0.902408) -- cycle;
\definecolor{color_264}{rgb}{1,1,1};
\draw[fill=color_264] (1,-0.888518) -- (1,-0.78192) -- (0.924176,-0.825666) -- cycle;
\definecolor{color_265}{rgb}{1,1,1};
\draw[fill=color_265] (0.900362,1) -- (0.801738,1) -- (0.830294,0.92211) -- cycle;
\definecolor{color_266}{rgb}{1,1,1};
\draw[fill=color_266] (-1,0.900362) -- (-1,0.801738) -- (-0.92211,0.830294) -- cycle;
\definecolor{color_267}{rgb}{1,1,1};
\draw[fill=color_267] (-0.888518,-1) -- (-0.78192,-1) -- (-0.825666,-0.924176) -- cycle;
\definecolor{color_268}{rgb}{1,1,1};
\draw[fill=color_268] (-0.496912,-0.336257) -- (-0.546157,-0.248399) -- (-0.592475,-0.343428) -- cycle;
\definecolor{color_269}{rgb}{1,1,1};
\draw[fill=color_269] (0.336257,-0.496912) -- (0.248399,-0.546157) -- (0.343429,-0.592474) -- cycle;
\definecolor{color_270}{rgb}{1,1,1};
\draw[fill=color_270] (0.496912,0.336257) -- (0.546157,0.248399) -- (0.592474,0.343429) -- cycle;
\definecolor{color_271}{rgb}{1,1,1};
\draw[fill=color_271] (-0.336257,0.496912) -- (-0.248399,0.546157) -- (-0.343428,0.592475) -- cycle;
\definecolor{color_272}{rgb}{1,1,1};
\draw[fill=color_272] (0.402344,-0.913018) -- (0.350127,-0.836781) -- (0.309203,-0.911497) -- cycle;
\definecolor{color_273}{rgb}{1,1,1};
\draw[fill=color_273] (0.913019,0.402341) -- (0.836781,0.350127) -- (0.911497,0.309202) -- cycle;
\definecolor{color_274}{rgb}{1,1,1};
\draw[fill=color_274] (-0.402339,0.913019) -- (-0.350115,0.836784) -- (-0.309193,0.911499) -- cycle;
\definecolor{color_275}{rgb}{1,1,1};
\draw[fill=color_275] (-0.913018,-0.402342) -- (-0.836784,-0.350116) -- (-0.911499,-0.309194) -- cycle;
\definecolor{color_276}{rgb}{1,1,1};
\draw[fill=color_276] (-0.34847,-0.843717) -- (-0.341064,-0.928884) -- (-0.248503,-0.91253) -- cycle;
\definecolor{color_277}{rgb}{1,1,1};
\draw[fill=color_277] (0.843717,-0.34847) -- (0.928884,-0.341064) -- (0.91253,-0.248503) -- cycle;
\definecolor{color_278}{rgb}{1,1,1};
\draw[fill=color_278] (-0.845691,0.354751) -- (-0.931749,0.366689) -- (-0.915704,0.263549) -- cycle;
\definecolor{color_279}{rgb}{1,1,1};
\draw[fill=color_279] (0.354751,0.845691) -- (0.366689,0.931749) -- (0.263549,0.915704) -- cycle;
\definecolor{color_280}{rgb}{1,1,1};
\draw[fill=color_280] (-0.676872,-0.381565) -- (-0.697234,-0.298887) -- (-0.758068,-0.368632) -- cycle;
\definecolor{color_281}{rgb}{1,1,1};
\draw[fill=color_281] (-0.381565,0.676872) -- (-0.298887,0.697234) -- (-0.368632,0.758068) -- cycle;
\definecolor{color_282}{rgb}{1,1,1};
\draw[fill=color_282] (0.38157,-0.676868) -- (0.298896,-0.697225) -- (0.368645,-0.758063) -- cycle;
\definecolor{color_283}{rgb}{1,1,1};
\draw[fill=color_283] (0.676868,0.38157) -- (0.697225,0.298895) -- (0.758063,0.368645) -- cycle;
\definecolor{color_284}{rgb}{1,1,1};
\draw[fill=color_284] (-0.761456,-0.860041) -- (-0.839547,-0.829821) -- (-0.825666,-0.924176) -- cycle;
\definecolor{color_285}{rgb}{1,1,1};
\draw[fill=color_285] (0.860041,-0.761456) -- (0.829821,-0.839547) -- (0.924176,-0.825666) -- cycle;
\definecolor{color_286}{rgb}{1,1,1};
\draw[fill=color_286] (0.763838,0.858371) -- (0.839952,0.829554) -- (0.830294,0.92211) -- cycle;
\definecolor{color_287}{rgb}{1,1,1};
\draw[fill=color_287] (-0.858371,0.763838) -- (-0.829554,0.839952) -- (-0.92211,0.830294) -- cycle;
\definecolor{color_288}{rgb}{1,1,1};
\draw[fill=color_288] (-0.78192,-1) -- (-0.725316,-0.92671) -- (-0.825666,-0.924176) -- cycle;
\definecolor{color_289}{rgb}{1,1,1};
\draw[fill=color_289] (1,-0.78192) -- (0.92671,-0.725316) -- (0.924176,-0.825666) -- cycle;
\definecolor{color_290}{rgb}{1,1,1};
\draw[fill=color_290] (0.801738,1) -- (0.734855,0.924692) -- (0.830294,0.92211) -- cycle;
\definecolor{color_291}{rgb}{1,1,1};
\draw[fill=color_291] (-1,0.801738) -- (-0.924692,0.734855) -- (-0.92211,0.830294) -- cycle;
\definecolor{color_292}{rgb}{1,1,1};
\draw[fill=color_292] (-0.828542,-0.731039) -- (-0.72189,-0.68529) -- (-0.828443,-0.634211) -- cycle;
\definecolor{color_293}{rgb}{1,1,1};
\draw[fill=color_293] (0.828662,0.730883) -- (0.722228,0.684848) -- (0.828564,0.634072) -- cycle;
\definecolor{color_294}{rgb}{1,1,1};
\draw[fill=color_294] (-0.730883,0.828662) -- (-0.684848,0.722228) -- (-0.634072,0.828564) -- cycle;
\definecolor{color_295}{rgb}{1,1,1};
\draw[fill=color_295] (0.731039,-0.828542) -- (0.68529,-0.72189) -- (0.634212,-0.828443) -- cycle;
\definecolor{color_296}{rgb}{1,1,1};
\draw[fill=color_296] (-0.751027,-0.609694) -- (-0.772156,-0.537804) -- (-0.828443,-0.634211) -- cycle;
\definecolor{color_297}{rgb}{1,1,1};
\draw[fill=color_297] (0.609694,-0.751027) -- (0.537805,-0.772156) -- (0.634212,-0.828443) -- cycle;
\definecolor{color_298}{rgb}{1,1,1};
\draw[fill=color_298] (0.751052,0.609627) -- (0.772159,0.537798) -- (0.828564,0.634072) -- cycle;
\definecolor{color_299}{rgb}{1,1,1};
\draw[fill=color_299] (-0.609627,0.751052) -- (-0.537798,0.772159) -- (-0.634072,0.828564) -- cycle;
\definecolor{color_300}{rgb}{1,1,1};
\draw[fill=color_300] (-0.819866,0.0760774) -- (-0.900546,0.147564) -- (-0.915618,0.0274957) -- cycle;
\definecolor{color_301}{rgb}{1,1,1};
\draw[fill=color_301] (-0.0745823,-0.818692) -- (-0.141356,-0.897794) -- (-0.0253396,-0.915306) -- cycle;
\definecolor{color_302}{rgb}{1,1,1};
\draw[fill=color_302] (0.0760774,0.819866) -- (0.147564,0.900546) -- (0.0274957,0.915618) -- cycle;
\definecolor{color_303}{rgb}{1,1,1};
\draw[fill=color_303] (0.818692,-0.0745823) -- (0.897794,-0.141356) -- (0.915306,-0.0253396) -- cycle;
\definecolor{color_304}{rgb}{1,1,1};
\draw[fill=color_304] (-0.871898,-0.161781) -- (-0.803309,-0.0858767) -- (-0.909995,-0.081655) -- cycle;
\definecolor{color_305}{rgb}{1,1,1};
\draw[fill=color_305] (0.87184,0.161938) -- (0.803178,0.0860987) -- (0.909884,0.0823376) -- cycle;
\definecolor{color_306}{rgb}{1,1,1};
\draw[fill=color_306] (-0.161781,0.871898) -- (-0.0858767,0.803309) -- (-0.081655,0.909995) -- cycle;
\definecolor{color_307}{rgb}{1,1,1};
\draw[fill=color_307] (0.161938,-0.87184) -- (0.0860987,-0.803178) -- (0.0823376,-0.909884) -- cycle;
\definecolor{color_308}{rgb}{1,1,1};
\draw[fill=color_308] (-0.871898,-0.161781) -- (-0.803362,-0.258428) -- (-0.774206,-0.1644) -- cycle;
\definecolor{color_309}{rgb}{1,1,1};
\draw[fill=color_309] (0.87184,0.161938) -- (0.803341,0.258467) -- (0.77419,0.164427) -- cycle;
\definecolor{color_310}{rgb}{1,1,1};
\draw[fill=color_310] (-0.161781,0.871898) -- (-0.258428,0.803362) -- (-0.1644,0.774206) -- cycle;
\definecolor{color_311}{rgb}{1,1,1};
\draw[fill=color_311] (0.161938,-0.87184) -- (0.258467,-0.803341) -- (0.164427,-0.77419) -- cycle;
\definecolor{color_312}{rgb}{1,1,1};
\draw[fill=color_312] (0.795292,-0.157889) -- (0.897794,-0.141356) -- (0.818692,-0.0745823) -- cycle;
\definecolor{color_313}{rgb}{1,1,1};
\draw[fill=color_313] (0.159983,0.796871) -- (0.147564,0.900546) -- (0.0760774,0.819866) -- cycle;
\definecolor{color_314}{rgb}{1,1,1};
\draw[fill=color_314] (-0.157889,-0.795292) -- (-0.141356,-0.897794) -- (-0.0745823,-0.818692) -- cycle;
\definecolor{color_315}{rgb}{1,1,1};
\draw[fill=color_315] (-0.796871,0.159983) -- (-0.900546,0.147564) -- (-0.819866,0.0760774) -- cycle;
\definecolor{color_316}{rgb}{1,1,1};
\draw[fill=color_316] (-0.141356,-0.897794) -- (-0.0609132,-1) -- (-0.0253396,-0.915306) -- cycle;
\definecolor{color_317}{rgb}{1,1,1};
\draw[fill=color_317] (-0.900546,0.147564) -- (-1,0.0742019) -- (-0.915618,0.0274957) -- cycle;
\definecolor{color_318}{rgb}{1,1,1};
\draw[fill=color_318] (0.147564,0.900546) -- (0.0742019,1) -- (0.0274957,0.915618) -- cycle;
\definecolor{color_319}{rgb}{1,1,1};
\draw[fill=color_319] (0.897794,-0.141356) -- (1,-0.0609132) -- (0.915306,-0.0253396) -- cycle;
\definecolor{color_320}{rgb}{1,1,1};
\draw[fill=color_320] (1,0.168213) -- (0.87184,0.161938) -- (0.909884,0.0823376) -- cycle;
\definecolor{color_321}{rgb}{1,1,1};
\draw[fill=color_321] (-1,-0.168213) -- (-0.871898,-0.161781) -- (-0.909995,-0.081655) -- cycle;
\definecolor{color_322}{rgb}{1,1,1};
\draw[fill=color_322] (0.168213,-1) -- (0.161938,-0.87184) -- (0.0823376,-0.909884) -- cycle;
\definecolor{color_323}{rgb}{1,1,1};
\draw[fill=color_323] (-0.168213,1) -- (-0.161781,0.871898) -- (-0.081655,0.909995) -- cycle;
\definecolor{color_324}{rgb}{1,1,1};
\draw[fill=color_324] (0.817766,0.448097) -- (0.708234,0.471386) -- (0.758063,0.368645) -- cycle;
\definecolor{color_325}{rgb}{1,1,1};
\draw[fill=color_325] (-0.817766,-0.448099) -- (-0.708235,-0.471385) -- (-0.758068,-0.368632) -- cycle;
\definecolor{color_326}{rgb}{1,1,1};
\draw[fill=color_326] (0.448104,-0.817766) -- (0.471386,-0.708234) -- (0.368645,-0.758063) -- cycle;
\definecolor{color_327}{rgb}{1,1,1};
\draw[fill=color_327] (-0.448093,0.817766) -- (-0.471385,0.708235) -- (-0.368632,0.758068) -- cycle;
\definecolor{color_328}{rgb}{1,1,1};
\draw[fill=color_328] (0.419556,1) -- (0.366689,0.931749) -- (0.46373,0.902163) -- cycle;
\definecolor{color_329}{rgb}{1,1,1};
\draw[fill=color_329] (-0.378725,-1) -- (-0.341064,-0.928884) -- (-0.441312,-0.902408) -- cycle;
\definecolor{color_330}{rgb}{1,1,1};
\draw[fill=color_330] (-1,0.419556) -- (-0.931749,0.366689) -- (-0.902163,0.46373) -- cycle;
\definecolor{color_331}{rgb}{1,1,1};
\draw[fill=color_331] (1,-0.378725) -- (0.928884,-0.341064) -- (0.902408,-0.441312) -- cycle;
\definecolor{color_332}{rgb}{1,1,1};
\draw[fill=color_332] (-0.913018,-0.402342) -- (-1,-0.351909) -- (-1,-0.452907) -- cycle;
\definecolor{color_333}{rgb}{1,1,1};
\draw[fill=color_333] (-0.402339,0.913019) -- (-0.351909,1) -- (-0.452907,1) -- cycle;
\definecolor{color_334}{rgb}{1,1,1};
\draw[fill=color_334] (0.402344,-0.913018) -- (0.351909,-1) -- (0.452907,-1) -- cycle;
\definecolor{color_335}{rgb}{1,1,1};
\draw[fill=color_335] (0.913019,0.402341) -- (1,0.351909) -- (1,0.452907) -- cycle;
\definecolor{color_336}{rgb}{1,1,1};
\draw[fill=color_336] (-0.917166,-0.90818) -- (-0.839547,-0.829821) -- (-0.919607,-0.800968) -- cycle;
\definecolor{color_337}{rgb}{1,1,1};
\draw[fill=color_337] (0.90818,-0.917166) -- (0.829821,-0.839547) -- (0.800968,-0.919607) -- cycle;
\definecolor{color_338}{rgb}{1,1,1};
\draw[fill=color_338] (0.917484,0.908117) -- (0.839952,0.829554) -- (0.919745,0.800884) -- cycle;
\definecolor{color_339}{rgb}{1,1,1};
\draw[fill=color_339] (-0.908117,0.917484) -- (-0.829554,0.839952) -- (-0.800884,0.919745) -- cycle;
\definecolor{color_340}{rgb}{1,1,1};
\draw[fill=color_340] (-0.839547,-0.829821) -- (-0.917166,-0.90818) -- (-0.825666,-0.924176) -- cycle;
\definecolor{color_341}{rgb}{1,1,1};
\draw[fill=color_341] (0.829821,-0.839547) -- (0.90818,-0.917166) -- (0.924176,-0.825666) -- cycle;
\definecolor{color_342}{rgb}{1,1,1};
\draw[fill=color_342] (0.839952,0.829554) -- (0.917484,0.908117) -- (0.830294,0.92211) -- cycle;
\definecolor{color_343}{rgb}{1,1,1};
\draw[fill=color_343] (-0.829554,0.839952) -- (-0.908117,0.917484) -- (-0.92211,0.830294) -- cycle;
\definecolor{color_344}{rgb}{1,1,1};
\draw[fill=color_344] (0.879241,-1) -- (0.90818,-0.917166) -- (0.800968,-0.919607) -- cycle;
\definecolor{color_345}{rgb}{1,1,1};
\draw[fill=color_345] (1,0.879241) -- (0.917484,0.908117) -- (0.919745,0.800884) -- cycle;
\definecolor{color_346}{rgb}{1,1,1};
\draw[fill=color_346] (-0.879241,1) -- (-0.908117,0.917484) -- (-0.800884,0.919745) -- cycle;
\definecolor{color_347}{rgb}{1,1,1};
\draw[fill=color_347] (-1,-0.879241) -- (-0.917166,-0.90818) -- (-0.919607,-0.800968) -- cycle;
\definecolor{color_348}{rgb}{1,1,1};
\draw[fill=color_348] (-0.917166,-0.90818) -- (-0.888518,-1) -- (-0.825666,-0.924176) -- cycle;
\definecolor{color_349}{rgb}{1,1,1};
\draw[fill=color_349] (0.90818,-0.917166) -- (1,-0.888518) -- (0.924176,-0.825666) -- cycle;
\definecolor{color_350}{rgb}{1,1,1};
\draw[fill=color_350] (0.917484,0.908117) -- (0.900362,1) -- (0.830294,0.92211) -- cycle;
\definecolor{color_351}{rgb}{1,1,1};
\draw[fill=color_351] (-0.908117,0.917484) -- (-1,0.900362) -- (-0.92211,0.830294) -- cycle;
\definecolor{color_352}{rgb}{1,1,1};
\draw[fill=color_352] (0.36822,0.63226) -- (0.409707,0.557686) -- (0.491236,0.635961) -- cycle;
\definecolor{color_353}{rgb}{1,1,1};
\draw[fill=color_353] (-0.368161,-0.632189) -- (-0.409696,-0.557664) -- (-0.491207,-0.635924) -- cycle;
\definecolor{color_354}{rgb}{1,1,1};
\draw[fill=color_354] (-0.63226,0.36822) -- (-0.557686,0.409707) -- (-0.635961,0.491236) -- cycle;
\definecolor{color_355}{rgb}{1,1,1};
\draw[fill=color_355] (0.632189,-0.368161) -- (0.557664,-0.409696) -- (0.635924,-0.491207) -- cycle;
\definecolor{color_356}{rgb}{1,1,1};
\draw[fill=color_356] (0.471386,-0.708234) -- (0.38157,-0.676868) -- (0.368645,-0.758063) -- cycle;
\definecolor{color_357}{rgb}{1,1,1};
\draw[fill=color_357] (-0.471385,0.708235) -- (-0.381565,0.676872) -- (-0.368632,0.758068) -- cycle;
\definecolor{color_358}{rgb}{1,1,1};
\draw[fill=color_358] (-0.708235,-0.471385) -- (-0.676872,-0.381565) -- (-0.758068,-0.368632) -- cycle;
\definecolor{color_359}{rgb}{1,1,1};
\draw[fill=color_359] (0.708234,0.471386) -- (0.676868,0.38157) -- (0.758063,0.368645) -- cycle;
\definecolor{color_360}{rgb}{1,1,1};
\draw[fill=color_360] (-0.019167,0.49961) -- (0.0440532,0.544523) -- (-0.0593665,0.542833) -- cycle;
\definecolor{color_361}{rgb}{1,1,1};
\draw[fill=color_361] (0.543534,-0.0544899) -- (0.543705,0.0506432) -- (0.499903,0.00817945) -- cycle;
\definecolor{color_362}{rgb}{1,1,1};
\draw[fill=color_362] (-0.543451,-0.0537554) -- (-0.499638,-0.0184021) -- (-0.542998,0.0514443) -- cycle;
\definecolor{color_363}{rgb}{1,1,1};
\draw[fill=color_363] (0.0536523,-0.543472) -- (0.0184021,-0.499638) -- (-0.0514693,-0.542997) -- cycle;
\definecolor{color_364}{rgb}{1,1,1};
\draw[fill=color_364] (0.41565,0.353961) -- (0.496912,0.336257) -- (0.429625,0.418822) -- cycle;
\definecolor{color_365}{rgb}{1,1,1};
\draw[fill=color_365] (0.336257,-0.496912) -- (0.418822,-0.429625) -- (0.353404,-0.41622) -- cycle;
\definecolor{color_366}{rgb}{1,1,1};
\draw[fill=color_366] (-0.418822,0.429625) -- (-0.354396,0.415267) -- (-0.336257,0.496912) -- cycle;
\definecolor{color_367}{rgb}{1,1,1};
\draw[fill=color_367] (-0.429625,-0.418822) -- (-0.415376,-0.354242) -- (-0.496912,-0.336257) -- cycle;
\definecolor{color_368}{rgb}{1,1,1};
\draw[fill=color_368] (0.252225,0.4317) -- (0.341796,0.426514) -- (0.24827,0.489828) -- cycle;
\definecolor{color_369}{rgb}{1,1,1};
\draw[fill=color_369] (0.423878,-0.345062) -- (0.480185,-0.258802) -- (0.421611,-0.268729) -- cycle;
\definecolor{color_370}{rgb}{1,1,1};
\draw[fill=color_370] (-0.479731,0.259203) -- (-0.421709,0.268577) -- (-0.425029,0.343478) -- cycle;
\definecolor{color_371}{rgb}{1,1,1};
\draw[fill=color_371] (-0.259228,-0.479716) -- (-0.268577,-0.421709) -- (-0.343525,-0.424985) -- cycle;
\definecolor{color_372}{rgb}{1,1,1};
\draw[fill=color_372] (0.523983,-0.165035) -- (0.543534,-0.0544899) -- (0.491028,-0.0940778) -- cycle;
\definecolor{color_373}{rgb}{1,1,1};
\draw[fill=color_373] (-0.542998,0.0514443) -- (-0.492775,0.0844977) -- (-0.523809,0.162835) -- cycle;
\definecolor{color_374}{rgb}{1,1,1};
\draw[fill=color_374] (-0.0514693,-0.542997) -- (-0.0844977,-0.492775) -- (-0.162849,-0.523805) -- cycle;
\definecolor{color_375}{rgb}{1,1,1};
\draw[fill=color_375] (0.0757836,0.494195) -- (0.145956,0.52561) -- (0.0440532,0.544523) -- cycle;
\definecolor{color_376}{rgb}{1,1,1};
\draw[fill=color_376] (0.543705,0.0506432) -- (0.524719,0.163523) -- (0.486542,0.115117) -- cycle;
\definecolor{color_377}{rgb}{1,1,1};
\draw[fill=color_377] (-0.524658,-0.163386) -- (-0.486311,-0.116099) -- (-0.543451,-0.0537554) -- cycle;
\definecolor{color_378}{rgb}{1,1,1};
\draw[fill=color_378] (0.0536523,-0.543472) -- (0.163023,-0.524827) -- (0.116099,-0.486311) -- cycle;
\definecolor{color_379}{rgb}{1,1,1};
\draw[fill=color_379] (-0.11608,0.486315) -- (-0.0593665,0.542833) -- (-0.167936,0.522441) -- cycle;
\definecolor{color_380}{rgb}{1,1,1};
\draw[fill=color_380] (0.475783,0.268431) -- (0.41565,0.353961) -- (0.405039,0.293119) -- cycle;
\definecolor{color_381}{rgb}{1,1,1};
\draw[fill=color_381] (0.26818,-0.47592) -- (0.353404,-0.41622) -- (0.293119,-0.405039) -- cycle;
\definecolor{color_382}{rgb}{1,1,1};
\draw[fill=color_382] (-0.415376,-0.354242) -- (-0.405039,-0.293119) -- (-0.476975,-0.267147) -- cycle;
\definecolor{color_383}{rgb}{1,1,1};
\draw[fill=color_383] (-0.293127,0.405034) -- (-0.268481,0.476291) -- (-0.354396,0.415267) -- cycle;
\definecolor{color_384}{rgb}{1,1,1};
\draw[fill=color_384] (-0.523809,0.162835) -- (-0.46675,0.179193) -- (-0.479731,0.259203) -- cycle;
\definecolor{color_385}{rgb}{1,1,1};
\draw[fill=color_385] (-0.162849,-0.523805) -- (-0.179193,-0.46675) -- (-0.259228,-0.479716) -- cycle;
\definecolor{color_386}{rgb}{1,1,1};
\draw[fill=color_386] (0.480185,-0.258802) -- (0.523983,-0.165035) -- (0.466746,-0.179202) -- cycle;
\definecolor{color_387}{rgb}{1,1,1};
\draw[fill=color_387] (0.169871,0.470229) -- (0.24827,0.489828) -- (0.145956,0.52561) -- cycle;
\definecolor{color_388}{rgb}{1,1,1};
\draw[fill=color_388] (-0.211834,0.452879) -- (-0.167936,0.522441) -- (-0.268481,0.476291) -- cycle;
\definecolor{color_389}{rgb}{1,1,1};
\draw[fill=color_389] (-0.476975,-0.267147) -- (-0.457077,-0.202601) -- (-0.524658,-0.163386) -- cycle;
\definecolor{color_390}{rgb}{1,1,1};
\draw[fill=color_390] (0.524719,0.163523) -- (0.475783,0.268431) -- (0.457117,0.202511) -- cycle;
\definecolor{color_391}{rgb}{1,1,1};
\draw[fill=color_391] (0.163023,-0.524827) -- (0.26818,-0.47592) -- (0.202601,-0.457077) -- cycle;
\definecolor{color_392}{rgb}{1,1,1};
\draw[fill=color_392] (-0.277295,0.0204501) -- (-0.183979,0.0799964) -- (-0.292124,0.126303) -- cycle;
\definecolor{color_393}{rgb}{1,1,1};
\draw[fill=color_393] (0.0506602,0.0391519) -- (-0.0312497,-0.0391851) -- (0.0945936,-0.0654684) -- cycle;
\definecolor{color_394}{rgb}{1,1,1};
\draw[fill=color_394] (-0.183979,0.0799964) -- (-0.277295,0.0204501) -- (-0.155221,-0.0098334) -- cycle;
\definecolor{color_395}{rgb}{1,1,1};
\draw[fill=color_395] (-0.0732414,0.0643627) -- (-0.183979,0.0799964) -- (-0.155221,-0.0098334) -- cycle;
\definecolor{color_396}{rgb}{1,1,1};
\draw[fill=color_396] (-0.277295,0.0204501) -- (-0.242644,-0.0816706) -- (-0.155221,-0.0098334) -- cycle;
\definecolor{color_397}{rgb}{1,1,1};
\draw[fill=color_397] (0.264726,0.0591787) -- (0.320355,0.142258) -- (0.233111,0.159111) -- cycle;
\definecolor{color_398}{rgb}{1,1,1};
\draw[fill=color_398] (0.299528,0.254882) -- (0.232125,0.3317) -- (0.204006,0.24701) -- cycle;
\definecolor{color_399}{rgb}{1,1,1};
\draw[fill=color_399] (-0.303935,-0.263487) -- (-0.232757,-0.334676) -- (-0.213029,-0.253701) -- cycle;
\definecolor{color_400}{rgb}{1,1,1};
\draw[fill=color_400] (0.233111,0.159111) -- (0.299528,0.254882) -- (0.204006,0.24701) -- cycle;
\definecolor{color_401}{rgb}{1,1,1};
\draw[fill=color_401] (-0.252862,-0.181731) -- (-0.303935,-0.263487) -- (-0.213029,-0.253701) -- cycle;
\definecolor{color_402}{rgb}{1,1,1};
\draw[fill=color_402] (0.466746,-0.179202) -- (0.491028,-0.0940778) -- (0.401994,-0.0603549) -- cycle;
\definecolor{color_403}{rgb}{1,1,1};
\draw[fill=color_403] (-0.46675,0.179193) -- (-0.492775,0.0844977) -- (-0.395244,0.0566832) -- cycle;
\definecolor{color_404}{rgb}{1,1,1};
\draw[fill=color_404] (0.169871,0.470229) -- (0.0757836,0.494195) -- (0.0610957,0.408365) -- cycle;
\definecolor{color_405}{rgb}{1,1,1};
\draw[fill=color_405] (-0.179193,-0.46675) -- (-0.0844977,-0.492775) -- (-0.0679492,-0.408584) -- cycle;
\definecolor{color_406}{rgb}{1,1,1};
\draw[fill=color_406] (0.499903,0.00817945) -- (0.486542,0.115117) -- (0.381487,0.0487064) -- cycle;
\definecolor{color_407}{rgb}{1,1,1};
\draw[fill=color_407] (-0.019167,0.49961) -- (-0.11608,0.486315) -- (-0.0483504,0.394774) -- cycle;
\definecolor{color_408}{rgb}{1,1,1};
\draw[fill=color_408] (-0.499638,-0.0184021) -- (-0.486311,-0.116099) -- (-0.373061,-0.0541395) -- cycle;
\definecolor{color_409}{rgb}{1,1,1};
\draw[fill=color_409] (0.0184021,-0.499638) -- (0.116099,-0.486311) -- (0.047959,-0.40036) -- cycle;
\definecolor{color_410}{rgb}{1,1,1};
\draw[fill=color_410] (0.158832,0.387451) -- (0.0610957,0.408365) -- (0.119091,0.301447) -- cycle;
\definecolor{color_411}{rgb}{1,1,1};
\draw[fill=color_411] (-0.164813,-0.384371) -- (-0.0679492,-0.408584) -- (-0.12214,-0.295483) -- cycle;
\definecolor{color_412}{rgb}{1,1,1};
\draw[fill=color_412] (-0.0679492,-0.408584) -- (0.047959,-0.40036) -- (-0.020208,-0.329539) -- cycle;
\definecolor{color_413}{rgb}{1,1,1};
\draw[fill=color_413] (0.0610957,0.408365) -- (-0.0483504,0.394774) -- (0.0198654,0.320409) -- cycle;
\definecolor{color_414}{rgb}{1,1,1};
\draw[fill=color_414] (0.232125,0.3317) -- (0.158832,0.387451) -- (0.119091,0.301447) -- cycle;
\definecolor{color_415}{rgb}{1,1,1};
\draw[fill=color_415] (-0.232757,-0.334676) -- (-0.164813,-0.384371) -- (-0.12214,-0.295483) -- cycle;
\definecolor{color_416}{rgb}{1,1,1};
\draw[fill=color_416] (0.304721,-0.132282) -- (0.386921,-0.16663) -- (0.401994,-0.0603549) -- cycle;
\definecolor{color_417}{rgb}{1,1,1};
\draw[fill=color_417] (-0.292124,0.126303) -- (-0.381949,0.163663) -- (-0.395244,0.0566832) -- cycle;
\definecolor{color_418}{rgb}{1,1,1};
\draw[fill=color_418] (0.381487,0.0487064) -- (0.320355,0.142258) -- (0.264726,0.0591787) -- cycle;
\definecolor{color_419}{rgb}{1,1,1};
\draw[fill=color_419] (0.047959,-0.40036) -- (0.070517,-0.291126) -- (-0.020208,-0.329539) -- cycle;
\definecolor{color_420}{rgb}{1,1,1};
\draw[fill=color_420] (-0.0483504,0.394774) -- (-0.0626605,0.270435) -- (0.0198654,0.320409) -- cycle;
\definecolor{color_421}{rgb}{1,1,1};
\draw[fill=color_421] (0.119091,0.301447) -- (0.13737,0.192785) -- (0.204006,0.24701) -- cycle;
\definecolor{color_422}{rgb}{1,1,1};
\draw[fill=color_422] (-0.12214,-0.295483) -- (-0.174472,-0.180214) -- (-0.213029,-0.253701) -- cycle;
\definecolor{color_423}{rgb}{1,1,1};
\draw[fill=color_423] (-0.232108,0.216724) -- (-0.123169,0.174664) -- (-0.165636,0.279144) -- cycle;
\definecolor{color_424}{rgb}{1,1,1};
\draw[fill=color_424] (0.23129,-0.206051) -- (0.126116,-0.182642) -- (0.170042,-0.282145) -- cycle;
\definecolor{color_425}{rgb}{1,1,1};
\draw[fill=color_425] (0.23129,-0.206051) -- (0.201797,-0.10445) -- (0.126116,-0.182642) -- cycle;
\definecolor{color_426}{rgb}{1,1,1};
\draw[fill=color_426] (-0.174472,-0.180214) -- (-0.242644,-0.0816706) -- (-0.252862,-0.181731) -- cycle;
\definecolor{color_427}{rgb}{1,1,1};
\draw[fill=color_427] (0.232125,0.3317) -- (0.119091,0.301447) -- (0.204006,0.24701) -- cycle;
\definecolor{color_428}{rgb}{1,1,1};
\draw[fill=color_428] (-0.232757,-0.334676) -- (-0.12214,-0.295483) -- (-0.213029,-0.253701) -- cycle;
\definecolor{color_429}{rgb}{1,1,1};
\draw[fill=color_429] (0.126116,-0.182642) -- (0.070517,-0.291126) -- (0.170042,-0.282145) -- cycle;
\definecolor{color_430}{rgb}{1,1,1};
\draw[fill=color_430] (-0.123169,0.174664) -- (-0.0626605,0.270435) -- (-0.165636,0.279144) -- cycle;
\definecolor{color_431}{rgb}{1,1,1};
\draw[fill=color_431] (0.0506602,0.0391519) -- (-0.0199541,0.150182) -- (-0.0732414,0.0643627) -- cycle;
\definecolor{color_432}{rgb}{1,1,1};
\draw[fill=color_432] (0.252225,0.4317) -- (0.169871,0.470229) -- (0.158832,0.387451) -- cycle;
\definecolor{color_433}{rgb}{1,1,1};
\draw[fill=color_433] (-0.421709,0.268577) -- (-0.46675,0.179193) -- (-0.381949,0.163663) -- cycle;
\definecolor{color_434}{rgb}{1,1,1};
\draw[fill=color_434] (-0.268577,-0.421709) -- (-0.179193,-0.46675) -- (-0.164813,-0.384371) -- cycle;
\definecolor{color_435}{rgb}{1,1,1};
\draw[fill=color_435] (0.421611,-0.268729) -- (0.466746,-0.179202) -- (0.386921,-0.16663) -- cycle;
\definecolor{color_436}{rgb}{1,1,1};
\draw[fill=color_436] (0.486542,0.115117) -- (0.457117,0.202511) -- (0.402445,0.146387) -- cycle;
\definecolor{color_437}{rgb}{1,1,1};
\draw[fill=color_437] (-0.11608,0.486315) -- (-0.211834,0.452879) -- (-0.135605,0.372356) -- cycle;
\definecolor{color_438}{rgb}{1,1,1};
\draw[fill=color_438] (0.116099,-0.486311) -- (0.202601,-0.457077) -- (0.139019,-0.378227) -- cycle;
\definecolor{color_439}{rgb}{1,1,1};
\draw[fill=color_439] (-0.486311,-0.116099) -- (-0.457077,-0.202601) -- (-0.400851,-0.149143) -- cycle;
\definecolor{color_440}{rgb}{1,1,1};
\draw[fill=color_440] (0.386921,-0.16663) -- (0.466746,-0.179202) -- (0.401994,-0.0603549) -- cycle;
\definecolor{color_441}{rgb}{1,1,1};
\draw[fill=color_441] (0.158832,0.387451) -- (0.169871,0.470229) -- (0.0610957,0.408365) -- cycle;
\definecolor{color_442}{rgb}{1,1,1};
\draw[fill=color_442] (-0.164813,-0.384371) -- (-0.179193,-0.46675) -- (-0.0679492,-0.408584) -- cycle;
\definecolor{color_443}{rgb}{1,1,1};
\draw[fill=color_443] (-0.381949,0.163663) -- (-0.46675,0.179193) -- (-0.395244,0.0566832) -- cycle;
\definecolor{color_444}{rgb}{1,1,1};
\draw[fill=color_444] (0.0184021,-0.499638) -- (0.047959,-0.40036) -- (-0.0679492,-0.408584) -- cycle;
\definecolor{color_445}{rgb}{1,1,1};
\draw[fill=color_445] (0.499903,0.00817945) -- (0.381487,0.0487064) -- (0.401994,-0.0603549) -- cycle;
\definecolor{color_446}{rgb}{1,1,1};
\draw[fill=color_446] (-0.019167,0.49961) -- (-0.0483504,0.394774) -- (0.0610957,0.408365) -- cycle;
\definecolor{color_447}{rgb}{1,1,1};
\draw[fill=color_447] (0.405039,0.293119) -- (0.338805,0.367669) -- (0.299528,0.254882) -- cycle;
\definecolor{color_448}{rgb}{1,1,1};
\draw[fill=color_448] (-0.405039,-0.293119) -- (-0.33813,-0.368292) -- (-0.303935,-0.263487) -- cycle;
\definecolor{color_449}{rgb}{1,1,1};
\draw[fill=color_449] (0.293119,-0.405039) -- (0.367669,-0.338805) -- (0.274956,-0.299207) -- cycle;
\definecolor{color_450}{rgb}{1,1,1};
\draw[fill=color_450] (-0.293127,0.405034) -- (-0.368293,0.338129) -- (-0.274382,0.301837) -- cycle;
\definecolor{color_451}{rgb}{1,1,1};
\draw[fill=color_451] (-0.277295,0.0204501) -- (-0.395244,0.0566832) -- (-0.373061,-0.0541395) -- cycle;
\definecolor{color_452}{rgb}{1,1,1};
\draw[fill=color_452] (0.119091,0.301447) -- (0.0610957,0.408365) -- (0.0198654,0.320409) -- cycle;
\definecolor{color_453}{rgb}{1,1,1};
\draw[fill=color_453] (0.291009,-0.0322971) -- (0.401994,-0.0603549) -- (0.381487,0.0487064) -- cycle;
\definecolor{color_454}{rgb}{1,1,1};
\draw[fill=color_454] (-0.12214,-0.295483) -- (-0.0679492,-0.408584) -- (-0.020208,-0.329539) -- cycle;
\definecolor{color_455}{rgb}{1,1,1};
\draw[fill=color_455] (0.0423593,0.22806) -- (0.119091,0.301447) -- (0.0198654,0.320409) -- cycle;
\definecolor{color_456}{rgb}{1,1,1};
\draw[fill=color_456] (-0.0291869,-0.246178) -- (-0.12214,-0.295483) -- (-0.020208,-0.329539) -- cycle;
\definecolor{color_457}{rgb}{1,1,1};
\draw[fill=color_457] (-0.0312497,-0.0391851) -- (-0.0379377,-0.143853) -- (0.0391217,-0.121561) -- cycle;
\definecolor{color_458}{rgb}{1,1,1};
\draw[fill=color_458] (0.491028,-0.0940778) -- (0.499903,0.00817945) -- (0.401994,-0.0603549) -- cycle;
\definecolor{color_459}{rgb}{1,1,1};
\draw[fill=color_459] (0.0757836,0.494195) -- (-0.019167,0.49961) -- (0.0610957,0.408365) -- cycle;
\definecolor{color_460}{rgb}{1,1,1};
\draw[fill=color_460] (-0.0844977,-0.492775) -- (0.0184021,-0.499638) -- (-0.0679492,-0.408584) -- cycle;
\definecolor{color_461}{rgb}{1,1,1};
\draw[fill=color_461] (-0.232108,0.216724) -- (-0.292124,0.126303) -- (-0.207565,0.149167) -- cycle;
\definecolor{color_462}{rgb}{1,1,1};
\draw[fill=color_462] (0.320355,0.142258) -- (0.381487,0.0487064) -- (0.402445,0.146387) -- cycle;
\definecolor{color_463}{rgb}{1,1,1};
\draw[fill=color_463] (-0.321035,-0.148888) -- (-0.373061,-0.0541395) -- (-0.400851,-0.149143) -- cycle;
\definecolor{color_464}{rgb}{1,1,1};
\draw[fill=color_464] (0.070517,-0.291126) -- (0.047959,-0.40036) -- (0.139019,-0.378227) -- cycle;
\definecolor{color_465}{rgb}{1,1,1};
\draw[fill=color_465] (-0.0626605,0.270435) -- (-0.0483504,0.394774) -- (-0.135605,0.372356) -- cycle;
\definecolor{color_466}{rgb}{1,1,1};
\draw[fill=color_466] (-0.292124,0.126303) -- (-0.183979,0.0799964) -- (-0.207565,0.149167) -- cycle;
\definecolor{color_467}{rgb}{1,1,1};
\draw[fill=color_467] (0.386921,-0.16663) -- (0.304721,-0.132282) -- (0.334251,-0.229669) -- cycle;
\definecolor{color_468}{rgb}{1,1,1};
\draw[fill=color_468] (-0.373061,-0.0541395) -- (-0.486311,-0.116099) -- (-0.400851,-0.149143) -- cycle;
\definecolor{color_469}{rgb}{1,1,1};
\draw[fill=color_469] (0.047959,-0.40036) -- (0.116099,-0.486311) -- (0.139019,-0.378227) -- cycle;
\definecolor{color_470}{rgb}{1,1,1};
\draw[fill=color_470] (0.381487,0.0487064) -- (0.486542,0.115117) -- (0.402445,0.146387) -- cycle;
\definecolor{color_471}{rgb}{1,1,1};
\draw[fill=color_471] (-0.0483504,0.394774) -- (-0.11608,0.486315) -- (-0.135605,0.372356) -- cycle;
\definecolor{color_472}{rgb}{1,1,1};
\draw[fill=color_472] (0.0731002,0.135308) -- (0.0423593,0.22806) -- (-0.0199541,0.150182) -- cycle;
\definecolor{color_473}{rgb}{1,1,1};
\draw[fill=color_473] (-0.0312497,-0.0391851) -- (0.0506602,0.0391519) -- (-0.0732414,0.0643627) -- cycle;
\definecolor{color_474}{rgb}{1,1,1};
\draw[fill=color_474] (-0.0312497,-0.0391851) -- (0.0391217,-0.121561) -- (0.0945936,-0.0654684) -- cycle;
\definecolor{color_475}{rgb}{1,1,1};
\draw[fill=color_475] (-0.693171,-0.203915) -- (-0.774206,-0.1644) -- (-0.803362,-0.258428) -- cycle;
\definecolor{color_476}{rgb}{1,1,1};
\draw[fill=color_476] (-0.203915,0.693171) -- (-0.1644,0.774206) -- (-0.258428,0.803362) -- cycle;
\definecolor{color_477}{rgb}{1,1,1};
\draw[fill=color_477] (0.693162,0.203953) -- (0.77419,0.164427) -- (0.803341,0.258467) -- cycle;
\definecolor{color_478}{rgb}{1,1,1};
\draw[fill=color_478] (0.203953,-0.693162) -- (0.164427,-0.77419) -- (0.258467,-0.803341) -- cycle;
\definecolor{color_479}{rgb}{1,1,1};
\draw[fill=color_479] (0.105671,0.590611) -- (0.175636,0.650543) -- (0.100323,0.711893) -- cycle;
\definecolor{color_480}{rgb}{1,1,1};
\draw[fill=color_480] (-0.0965172,-0.592174) -- (-0.175418,-0.650157) -- (-0.100075,-0.7115) -- cycle;
\definecolor{color_481}{rgb}{1,1,1};
\draw[fill=color_481] (-0.592174,0.0965172) -- (-0.650543,0.175636) -- (-0.711893,0.100323) -- cycle;
\definecolor{color_482}{rgb}{1,1,1};
\draw[fill=color_482] (0.592174,-0.0965172) -- (0.650157,-0.175418) -- (0.7115,-0.100075) -- cycle;
\definecolor{color_483}{rgb}{1,1,1};
\draw[fill=color_483] (0.92671,-0.725316) -- (0.845242,-0.670878) -- (0.860041,-0.761456) -- cycle;
\definecolor{color_484}{rgb}{1,1,1};
\draw[fill=color_484] (0.734855,0.924692) -- (0.673101,0.843678) -- (0.763838,0.858371) -- cycle;
\definecolor{color_485}{rgb}{1,1,1};
\draw[fill=color_485] (-0.924692,0.734855) -- (-0.843678,0.673101) -- (-0.858371,0.763838) -- cycle;
\definecolor{color_486}{rgb}{1,1,1};
\draw[fill=color_486] (-0.725316,-0.92671) -- (-0.670878,-0.845242) -- (-0.761456,-0.860041) -- cycle;
\definecolor{color_487}{rgb}{1,1,1};
\draw[fill=color_487] (0.731039,-0.828542) -- (0.697844,-0.915981) -- (0.800968,-0.919607) -- cycle;
\definecolor{color_488}{rgb}{1,1,1};
\draw[fill=color_488] (0.828662,0.730883) -- (0.916032,0.697778) -- (0.919745,0.800884) -- cycle;
\definecolor{color_489}{rgb}{1,1,1};
\draw[fill=color_489] (-0.730883,0.828662) -- (-0.697778,0.916032) -- (-0.800884,0.919745) -- cycle;
\definecolor{color_490}{rgb}{1,1,1};
\draw[fill=color_490] (-0.828542,-0.731039) -- (-0.915981,-0.697844) -- (-0.919607,-0.800968) -- cycle;
\definecolor{color_491}{rgb}{1,1,1};
\draw[fill=color_491] (-0.298887,0.697234) -- (-0.203915,0.693171) -- (-0.258428,0.803362) -- cycle;
\definecolor{color_492}{rgb}{1,1,1};
\draw[fill=color_492] (-0.697234,-0.298887) -- (-0.693171,-0.203915) -- (-0.803362,-0.258428) -- cycle;
\definecolor{color_493}{rgb}{1,1,1};
\draw[fill=color_493] (0.697225,0.298895) -- (0.693162,0.203953) -- (0.803341,0.258467) -- cycle;
\definecolor{color_494}{rgb}{1,1,1};
\draw[fill=color_494] (0.298896,-0.697225) -- (0.203953,-0.693162) -- (0.258467,-0.803341) -- cycle;
\definecolor{color_495}{rgb}{1,1,1};
\draw[fill=color_495] (0.77419,0.164427) -- (0.803178,0.0860987) -- (0.87184,0.161938) -- cycle;
\definecolor{color_496}{rgb}{1,1,1};
\draw[fill=color_496] (-0.1644,0.774206) -- (-0.0858767,0.803309) -- (-0.161781,0.871898) -- cycle;
\definecolor{color_497}{rgb}{1,1,1};
\draw[fill=color_497] (-0.774206,-0.1644) -- (-0.803309,-0.0858767) -- (-0.871898,-0.161781) -- cycle;
\definecolor{color_498}{rgb}{1,1,1};
\draw[fill=color_498] (0.164427,-0.77419) -- (0.0860987,-0.803178) -- (0.161938,-0.87184) -- cycle;
\definecolor{color_499}{rgb}{1,1,1};
\draw[fill=color_499] (-0.821529,0.251311) -- (-0.796871,0.159983) -- (-0.727193,0.219941) -- cycle;
\definecolor{color_500}{rgb}{1,1,1};
\draw[fill=color_500] (-0.247824,-0.819537) -- (-0.157889,-0.795292) -- (-0.219148,-0.726246) -- cycle;
\definecolor{color_501}{rgb}{1,1,1};
\draw[fill=color_501] (0.819537,-0.247824) -- (0.795292,-0.157889) -- (0.726246,-0.219148) -- cycle;
\definecolor{color_502}{rgb}{1,1,1};
\draw[fill=color_502] (0.251311,0.821529) -- (0.159983,0.796871) -- (0.219941,0.727193) -- cycle;
\definecolor{color_503}{rgb}{1,1,1};
\draw[fill=color_503] (-0.258428,0.803362) -- (-0.309193,0.911499) -- (-0.350115,0.836784) -- cycle;
\definecolor{color_504}{rgb}{1,1,1};
\draw[fill=color_504] (0.803341,0.258467) -- (0.911497,0.309202) -- (0.836781,0.350127) -- cycle;
\definecolor{color_505}{rgb}{1,1,1};
\draw[fill=color_505] (0.258467,-0.803341) -- (0.309203,-0.911497) -- (0.350127,-0.836781) -- cycle;
\definecolor{color_506}{rgb}{1,1,1};
\draw[fill=color_506] (-0.803362,-0.258428) -- (-0.911499,-0.309194) -- (-0.836784,-0.350116) -- cycle;
\definecolor{color_507}{rgb}{1,1,1};
\draw[fill=color_507] (0.738694,-0.332824) -- (0.819537,-0.247824) -- (0.726246,-0.219148) -- cycle;
\definecolor{color_508}{rgb}{1,1,1};
\draw[fill=color_508] (0.843717,-0.34847) -- (0.91253,-0.248503) -- (0.819537,-0.247824) -- cycle;
\definecolor{color_509}{rgb}{1,1,1};
\draw[fill=color_509] (-0.739466,0.333564) -- (-0.821529,0.251311) -- (-0.727193,0.219941) -- cycle;
\definecolor{color_510}{rgb}{1,1,1};
\draw[fill=color_510] (-0.845691,0.354751) -- (-0.915704,0.263549) -- (-0.821529,0.251311) -- cycle;
\definecolor{color_511}{rgb}{1,1,1};
\draw[fill=color_511] (-0.332824,-0.738694) -- (-0.247824,-0.819537) -- (-0.219148,-0.726246) -- cycle;
\definecolor{color_512}{rgb}{1,1,1};
\draw[fill=color_512] (-0.34847,-0.843717) -- (-0.248503,-0.91253) -- (-0.247824,-0.819537) -- cycle;
\definecolor{color_513}{rgb}{1,1,1};
\draw[fill=color_513] (0.333564,0.739466) -- (0.251311,0.821529) -- (0.219941,0.727193) -- cycle;
\definecolor{color_514}{rgb}{1,1,1};
\draw[fill=color_514] (0.354751,0.845691) -- (0.263549,0.915704) -- (0.251311,0.821529) -- cycle;
\definecolor{color_515}{rgb}{1,1,1};
\draw[fill=color_515] (-0.298887,0.697234) -- (-0.343428,0.592475) -- (-0.255576,0.622094) -- cycle;
\definecolor{color_516}{rgb}{1,1,1};
\draw[fill=color_516] (-0.298887,0.697234) -- (-0.381565,0.676872) -- (-0.343428,0.592475) -- cycle;
\definecolor{color_517}{rgb}{1,1,1};
\draw[fill=color_517] (-0.697234,-0.298887) -- (-0.592475,-0.343428) -- (-0.622094,-0.255576) -- cycle;
\definecolor{color_518}{rgb}{1,1,1};
\draw[fill=color_518] (-0.697234,-0.298887) -- (-0.676872,-0.381565) -- (-0.592475,-0.343428) -- cycle;
\definecolor{color_519}{rgb}{1,1,1};
\draw[fill=color_519] (0.298896,-0.697225) -- (0.343429,-0.592474) -- (0.255577,-0.622093) -- cycle;
\definecolor{color_520}{rgb}{1,1,1};
\draw[fill=color_520] (0.298896,-0.697225) -- (0.38157,-0.676868) -- (0.343429,-0.592474) -- cycle;
\definecolor{color_521}{rgb}{1,1,1};
\draw[fill=color_521] (0.697225,0.298895) -- (0.592474,0.343429) -- (0.622093,0.255577) -- cycle;
\definecolor{color_522}{rgb}{1,1,1};
\draw[fill=color_522] (0.697225,0.298895) -- (0.676868,0.38157) -- (0.592474,0.343429) -- cycle;
\definecolor{color_523}{rgb}{1,1,1};
\draw[fill=color_523] (-0.608887,-0.668476) -- (-0.530749,-0.736122) -- (-0.491207,-0.635924) -- cycle;
\definecolor{color_524}{rgb}{1,1,1};
\draw[fill=color_524] (0.608984,0.668264) -- (0.531704,0.735982) -- (0.491236,0.635961) -- cycle;
\definecolor{color_525}{rgb}{1,1,1};
\draw[fill=color_525] (-0.668264,0.608984) -- (-0.735982,0.531704) -- (-0.635961,0.491236) -- cycle;
\definecolor{color_526}{rgb}{1,1,1};
\draw[fill=color_526] (0.668476,-0.608887) -- (0.736122,-0.530749) -- (0.635924,-0.491207) -- cycle;
\definecolor{color_527}{rgb}{1,1,1};
\draw[fill=color_527] (-0.841582,-0.012935) -- (-0.819866,0.0760774) -- (-0.915618,0.0274957) -- cycle;
\definecolor{color_528}{rgb}{1,1,1};
\draw[fill=color_528] (0.0138897,-0.841196) -- (-0.0745823,-0.818692) -- (-0.0253396,-0.915306) -- cycle;
\definecolor{color_529}{rgb}{1,1,1};
\draw[fill=color_529] (-0.012935,0.841582) -- (0.0760774,0.819866) -- (0.0274957,0.915618) -- cycle;
\definecolor{color_530}{rgb}{1,1,1};
\draw[fill=color_530] (0.841196,0.0138897) -- (0.818692,-0.0745823) -- (0.915306,-0.0253396) -- cycle;
\definecolor{color_531}{rgb}{1,1,1};
\draw[fill=color_531] (-0.803309,-0.0858767) -- (-0.752278,-0.0025865) -- (-0.841582,-0.012935) -- cycle;
\definecolor{color_532}{rgb}{1,1,1};
\draw[fill=color_532] (-0.915618,0.0274957) -- (-0.909995,-0.081655) -- (-0.841582,-0.012935) -- cycle;
\definecolor{color_533}{rgb}{1,1,1};
\draw[fill=color_533] (-0.0858767,0.803309) -- (-0.0025865,0.752278) -- (-0.012935,0.841582) -- cycle;
\definecolor{color_534}{rgb}{1,1,1};
\draw[fill=color_534] (0.0274957,0.915618) -- (-0.081655,0.909995) -- (-0.012935,0.841582) -- cycle;
\definecolor{color_535}{rgb}{1,1,1};
\draw[fill=color_535] (0.803178,0.0860987) -- (0.752041,0.00286425) -- (0.841196,0.0138897) -- cycle;
\definecolor{color_536}{rgb}{1,1,1};
\draw[fill=color_536] (0.915306,-0.0253396) -- (0.909884,0.0823376) -- (0.841196,0.0138897) -- cycle;
\definecolor{color_537}{rgb}{1,1,1};
\draw[fill=color_537] (0.0860987,-0.803178) -- (0.00286425,-0.752041) -- (0.0138897,-0.841196) -- cycle;
\definecolor{color_538}{rgb}{1,1,1};
\draw[fill=color_538] (-0.0253396,-0.915306) -- (0.0823376,-0.909884) -- (0.0138897,-0.841196) -- cycle;
\definecolor{color_539}{rgb}{1,1,1};
\draw[fill=color_539] (-0.828542,-0.731039) -- (-0.839547,-0.829821) -- (-0.743004,-0.779595) -- cycle;
\definecolor{color_540}{rgb}{1,1,1};
\draw[fill=color_540] (0.731039,-0.828542) -- (0.829821,-0.839547) -- (0.779595,-0.743004) -- cycle;
\definecolor{color_541}{rgb}{1,1,1};
\draw[fill=color_541] (0.828662,0.730883) -- (0.839952,0.829554) -- (0.743906,0.778866) -- cycle;
\definecolor{color_542}{rgb}{1,1,1};
\draw[fill=color_542] (-0.730883,0.828662) -- (-0.829554,0.839952) -- (-0.778866,0.743906) -- cycle;
\definecolor{color_543}{rgb}{1,1,1};
\draw[fill=color_543] (-0.534179,-0.929976) -- (-0.441312,-0.902408) -- (-0.553385,-0.837897) -- cycle;
\definecolor{color_544}{rgb}{1,1,1};
\draw[fill=color_544] (-0.928174,0.556178) -- (-0.902163,0.46373) -- (-0.837013,0.558347) -- cycle;
\definecolor{color_545}{rgb}{1,1,1};
\draw[fill=color_545] (0.929976,-0.534179) -- (0.902408,-0.441312) -- (0.837897,-0.553385) -- cycle;
\definecolor{color_546}{rgb}{1,1,1};
\draw[fill=color_546] (0.556178,0.928174) -- (0.46373,0.902163) -- (0.558347,0.837013) -- cycle;
\definecolor{color_547}{rgb}{1,1,1};
\draw[fill=color_547] (-0.727193,0.219941) -- (-0.711893,0.100323) -- (-0.650543,0.175636) -- cycle;
\definecolor{color_548}{rgb}{1,1,1};
\draw[fill=color_548] (0.219941,0.727193) -- (0.100323,0.711893) -- (0.175636,0.650543) -- cycle;
\definecolor{color_549}{rgb}{1,1,1};
\draw[fill=color_549] (-0.219148,-0.726246) -- (-0.100075,-0.7115) -- (-0.175418,-0.650157) -- cycle;
\definecolor{color_550}{rgb}{1,1,1};
\draw[fill=color_550] (0.726246,-0.219148) -- (0.7115,-0.100075) -- (0.650157,-0.175418) -- cycle;
\definecolor{color_551}{rgb}{1,1,1};
\draw[fill=color_551] (0.102489,-0.690527) -- (0.164427,-0.77419) -- (0.203953,-0.693162) -- cycle;
\definecolor{color_552}{rgb}{1,1,1};
\draw[fill=color_552] (-0.690593,-0.102389) -- (-0.774206,-0.1644) -- (-0.693171,-0.203915) -- cycle;
\definecolor{color_553}{rgb}{1,1,1};
\draw[fill=color_553] (0.690527,0.102489) -- (0.77419,0.164427) -- (0.693162,0.203953) -- cycle;
\definecolor{color_554}{rgb}{1,1,1};
\draw[fill=color_554] (-0.102389,0.690593) -- (-0.1644,0.774206) -- (-0.203915,0.693171) -- cycle;
\definecolor{color_555}{rgb}{1,1,1};
\draw[fill=color_555] (0.445865,0.798673) -- (0.531704,0.735982) -- (0.558347,0.837013) -- cycle;
\definecolor{color_556}{rgb}{1,1,1};
\draw[fill=color_556] (0.432126,0.708261) -- (0.491236,0.635961) -- (0.531704,0.735982) -- cycle;
\definecolor{color_557}{rgb}{1,1,1};
\draw[fill=color_557] (0.798439,-0.44144) -- (0.736122,-0.530749) -- (0.837897,-0.553385) -- cycle;
\definecolor{color_558}{rgb}{1,1,1};
\draw[fill=color_558] (0.707882,-0.431496) -- (0.635924,-0.491207) -- (0.736122,-0.530749) -- cycle;
\definecolor{color_559}{rgb}{1,1,1};
\draw[fill=color_559] (-0.798673,0.445865) -- (-0.735982,0.531704) -- (-0.837013,0.558347) -- cycle;
\definecolor{color_560}{rgb}{1,1,1};
\draw[fill=color_560] (-0.708261,0.432126) -- (-0.635961,0.491236) -- (-0.735982,0.531704) -- cycle;
\definecolor{color_561}{rgb}{1,1,1};
\draw[fill=color_561] (-0.44144,-0.798439) -- (-0.530749,-0.736122) -- (-0.553385,-0.837897) -- cycle;
\definecolor{color_562}{rgb}{1,1,1};
\draw[fill=color_562] (-0.431496,-0.707882) -- (-0.491207,-0.635924) -- (-0.530749,-0.736122) -- cycle;
\definecolor{color_563}{rgb}{1,1,1};
\draw[fill=color_563] (0.105671,0.590611) -- (0.203701,0.564354) -- (0.175636,0.650543) -- cycle;
\definecolor{color_564}{rgb}{1,1,1};
\draw[fill=color_564] (0.592174,-0.0965172) -- (0.567403,-0.195042) -- (0.650157,-0.175418) -- cycle;
\definecolor{color_565}{rgb}{1,1,1};
\draw[fill=color_565] (-0.0965172,-0.592174) -- (-0.186331,-0.570321) -- (-0.175418,-0.650157) -- cycle;
\definecolor{color_566}{rgb}{1,1,1};
\draw[fill=color_566] (-0.592174,0.0965172) -- (-0.570321,0.186331) -- (-0.650543,0.175636) -- cycle;
\definecolor{color_567}{rgb}{1,1,1};
\draw[fill=color_567] (0.576413,0.166558) -- (0.594167,0.0834118) -- (0.690527,0.102489) -- cycle;
\definecolor{color_568}{rgb}{1,1,1};
\draw[fill=color_568] (-0.17489,0.573939) -- (-0.0834118,0.594167) -- (-0.102389,0.690593) -- cycle;
\definecolor{color_569}{rgb}{1,1,1};
\draw[fill=color_569] (0.166558,-0.576413) -- (0.0834118,-0.594167) -- (0.102489,-0.690527) -- cycle;
\definecolor{color_570}{rgb}{1,1,1};
\draw[fill=color_570] (-0.576413,-0.166558) -- (-0.594167,-0.0834118) -- (-0.690593,-0.102389) -- cycle;
\definecolor{color_571}{rgb}{1,1,1};
\draw[fill=color_571] (0.924176,-0.825666) -- (0.92671,-0.725316) -- (0.860041,-0.761456) -- cycle;
\definecolor{color_572}{rgb}{1,1,1};
\draw[fill=color_572] (0.830294,0.92211) -- (0.734855,0.924692) -- (0.763838,0.858371) -- cycle;
\definecolor{color_573}{rgb}{1,1,1};
\draw[fill=color_573] (-0.92211,0.830294) -- (-0.924692,0.734855) -- (-0.858371,0.763838) -- cycle;
\definecolor{color_574}{rgb}{1,1,1};
\draw[fill=color_574] (-0.825666,-0.924176) -- (-0.725316,-0.92671) -- (-0.761456,-0.860041) -- cycle;
\definecolor{color_575}{rgb}{1,1,1};
\draw[fill=color_575] (0.697844,-0.915981) -- (0.776561,-1) -- (0.800968,-0.919607) -- cycle;
\definecolor{color_576}{rgb}{1,1,1};
\draw[fill=color_576] (0.800968,-0.919607) -- (0.776561,-1) -- (0.879241,-1) -- cycle;
\definecolor{color_577}{rgb}{1,1,1};
\draw[fill=color_577] (0.916032,0.697778) -- (1,0.776561) -- (0.919745,0.800884) -- cycle;
\definecolor{color_578}{rgb}{1,1,1};
\draw[fill=color_578] (0.919745,0.800884) -- (1,0.776561) -- (1,0.879241) -- cycle;
\definecolor{color_579}{rgb}{1,1,1};
\draw[fill=color_579] (-0.697778,0.916032) -- (-0.776561,1) -- (-0.800884,0.919745) -- cycle;
\definecolor{color_580}{rgb}{1,1,1};
\draw[fill=color_580] (-0.800884,0.919745) -- (-0.776561,1) -- (-0.879241,1) -- cycle;
\definecolor{color_581}{rgb}{1,1,1};
\draw[fill=color_581] (-0.915981,-0.697844) -- (-1,-0.776561) -- (-0.919607,-0.800968) -- cycle;
\definecolor{color_582}{rgb}{1,1,1};
\draw[fill=color_582] (-0.919607,-0.800968) -- (-1,-0.776561) -- (-1,-0.879241) -- cycle;
\definecolor{color_583}{rgb}{1,1,1};
\draw[fill=color_583] (0.608052,0.510109) -- (0.708234,0.471386) -- (0.67547,0.581799) -- cycle;
\definecolor{color_584}{rgb}{1,1,1};
\draw[fill=color_584] (-0.510109,0.608052) -- (-0.471385,0.708235) -- (-0.581798,0.67547) -- cycle;
\definecolor{color_585}{rgb}{1,1,1};
\draw[fill=color_585] (0.510109,-0.608052) -- (0.471386,-0.708234) -- (0.581844,-0.675464) -- cycle;
\definecolor{color_586}{rgb}{1,1,1};
\draw[fill=color_586] (-0.608052,-0.510109) -- (-0.708235,-0.471385) -- (-0.675464,-0.581844) -- cycle;
\definecolor{color_587}{rgb}{1,1,1};
\draw[fill=color_587] (0.608052,0.510109) -- (0.531897,0.435693) -- (0.621265,0.429839) -- cycle;
\definecolor{color_588}{rgb}{1,1,1};
\draw[fill=color_588] (-0.510109,0.608052) -- (-0.435693,0.531897) -- (-0.429839,0.621266) -- cycle;
\definecolor{color_589}{rgb}{1,1,1};
\draw[fill=color_589] (0.510109,-0.608052) -- (0.435693,-0.531897) -- (0.429839,-0.621265) -- cycle;
\definecolor{color_590}{rgb}{1,1,1};
\draw[fill=color_590] (-0.608052,-0.510109) -- (-0.531897,-0.435693) -- (-0.621266,-0.429839) -- cycle;
\definecolor{color_591}{rgb}{1,1,1};
\draw[fill=color_591] (0.537805,-0.772156) -- (0.471386,-0.708234) -- (0.448104,-0.817766) -- cycle;
\definecolor{color_592}{rgb}{1,1,1};
\draw[fill=color_592] (-0.537798,0.772159) -- (-0.471385,0.708235) -- (-0.448093,0.817766) -- cycle;
\definecolor{color_593}{rgb}{1,1,1};
\draw[fill=color_593] (0.772159,0.537798) -- (0.708234,0.471386) -- (0.817766,0.448097) -- cycle;
\definecolor{color_594}{rgb}{1,1,1};
\draw[fill=color_594] (-0.772156,-0.537804) -- (-0.708235,-0.471385) -- (-0.817766,-0.448099) -- cycle;
\definecolor{color_595}{rgb}{1,1,1};
\draw[fill=color_595] (-0.608887,-0.668476) -- (-0.72189,-0.68529) -- (-0.637805,-0.759662) -- cycle;
\definecolor{color_596}{rgb}{1,1,1};
\draw[fill=color_596] (-0.637805,-0.759662) -- (-0.72189,-0.68529) -- (-0.743004,-0.779595) -- cycle;
\definecolor{color_597}{rgb}{1,1,1};
\draw[fill=color_597] (0.608984,0.668264) -- (0.722228,0.684848) -- (0.638954,0.758743) -- cycle;
\definecolor{color_598}{rgb}{1,1,1};
\draw[fill=color_598] (0.638954,0.758743) -- (0.722228,0.684848) -- (0.743906,0.778866) -- cycle;
\definecolor{color_599}{rgb}{1,1,1};
\draw[fill=color_599] (-0.668264,0.608984) -- (-0.684848,0.722228) -- (-0.758743,0.638954) -- cycle;
\definecolor{color_600}{rgb}{1,1,1};
\draw[fill=color_600] (-0.758743,0.638954) -- (-0.684848,0.722228) -- (-0.778866,0.743906) -- cycle;
\definecolor{color_601}{rgb}{1,1,1};
\draw[fill=color_601] (0.668476,-0.608887) -- (0.68529,-0.72189) -- (0.759662,-0.637805) -- cycle;
\definecolor{color_602}{rgb}{1,1,1};
\draw[fill=color_602] (0.759662,-0.637805) -- (0.68529,-0.72189) -- (0.779595,-0.743004) -- cycle;
\definecolor{color_603}{rgb}{1,1,1};
\draw[fill=color_603] (-0.409696,-0.557664) -- (-0.359287,-0.480524) -- (-0.453367,-0.484742) -- cycle;
\definecolor{color_604}{rgb}{1,1,1};
\draw[fill=color_604] (0.409707,0.557686) -- (0.351703,0.4861) -- (0.453366,0.484747) -- cycle;
\definecolor{color_605}{rgb}{1,1,1};
\draw[fill=color_605] (-0.557686,0.409707) -- (-0.480524,0.359287) -- (-0.484747,0.453366) -- cycle;
\definecolor{color_606}{rgb}{1,1,1};
\draw[fill=color_606] (0.557664,-0.409696) -- (0.480524,-0.359287) -- (0.484742,-0.453367) -- cycle;
\definecolor{color_607}{rgb}{1,1,1};
\draw[fill=color_607] (0.845242,-0.670878) -- (0.92671,-0.725316) -- (0.919229,-0.626221) -- cycle;
\definecolor{color_608}{rgb}{1,1,1};
\draw[fill=color_608] (0.673101,0.843678) -- (0.734855,0.924692) -- (0.641793,0.918722) -- cycle;
\definecolor{color_609}{rgb}{1,1,1};
\draw[fill=color_609] (-0.843678,0.673101) -- (-0.924692,0.734855) -- (-0.918722,0.641793) -- cycle;
\definecolor{color_610}{rgb}{1,1,1};
\draw[fill=color_610] (-0.670878,-0.845242) -- (-0.725316,-0.92671) -- (-0.626221,-0.919229) -- cycle;
\definecolor{color_611}{rgb}{1,1,1};
\draw[fill=color_611] (-0.492775,0.0844977) -- (-0.499638,-0.0184021) -- (-0.395244,0.0566832) -- cycle;
\definecolor{color_612}{rgb}{1,1,1};
\draw[fill=color_612] (-0.270367,-0.535619) -- (-0.359287,-0.480524) -- (-0.409696,-0.557664) -- cycle;
\definecolor{color_613}{rgb}{1,1,1};
\draw[fill=color_613] (0.531022,-0.279294) -- (0.480524,-0.359287) -- (0.557664,-0.409696) -- cycle;
\definecolor{color_614}{rgb}{1,1,1};
\draw[fill=color_614] (-0.535619,0.270367) -- (-0.480524,0.359287) -- (-0.557686,0.409707) -- cycle;
\definecolor{color_615}{rgb}{1,1,1};
\draw[fill=color_615] (-0.0025865,0.752278) -- (-0.102389,0.690593) -- (0.0103121,0.663261) -- cycle;
\definecolor{color_616}{rgb}{1,1,1};
\draw[fill=color_616] (0.752041,0.00286425) -- (0.690527,0.102489) -- (0.663134,-0.0101614) -- cycle;
\definecolor{color_617}{rgb}{1,1,1};
\draw[fill=color_617] (0.00286425,-0.752041) -- (0.102489,-0.690527) -- (-0.0101614,-0.663134) -- cycle;
\definecolor{color_618}{rgb}{1,1,1};
\draw[fill=color_618] (-0.752278,-0.0025865) -- (-0.690593,-0.102389) -- (-0.663261,0.0103121) -- cycle;
\definecolor{color_619}{rgb}{1,1,1};
\draw[fill=color_619] (-0.102389,0.690593) -- (-0.0025865,0.752278) -- (-0.0858767,0.803309) -- cycle;
\definecolor{color_620}{rgb}{1,1,1};
\draw[fill=color_620] (0.690527,0.102489) -- (0.752041,0.00286425) -- (0.803178,0.0860987) -- cycle;
\definecolor{color_621}{rgb}{1,1,1};
\draw[fill=color_621] (0.102489,-0.690527) -- (0.00286425,-0.752041) -- (0.0860987,-0.803178) -- cycle;
\definecolor{color_622}{rgb}{1,1,1};
\draw[fill=color_622] (-0.690593,-0.102389) -- (-0.752278,-0.0025865) -- (-0.803309,-0.0858767) -- cycle;
\definecolor{color_623}{rgb}{1,1,1};
\draw[fill=color_623] (0.0760774,0.819866) -- (-0.012935,0.841582) -- (-0.0025865,0.752278) -- cycle;
\definecolor{color_624}{rgb}{1,1,1};
\draw[fill=color_624] (0.818692,-0.0745823) -- (0.841196,0.0138897) -- (0.752041,0.00286425) -- cycle;
\definecolor{color_625}{rgb}{1,1,1};
\draw[fill=color_625] (-0.0745823,-0.818692) -- (0.0138897,-0.841196) -- (0.00286425,-0.752041) -- cycle;
\definecolor{color_626}{rgb}{1,1,1};
\draw[fill=color_626] (-0.819866,0.0760774) -- (-0.841582,-0.012935) -- (-0.752278,-0.0025865) -- cycle;
\definecolor{color_627}{rgb}{1,1,1};
\draw[fill=color_627] (0.843717,-0.34847) -- (0.738694,-0.332824) -- (0.798439,-0.44144) -- cycle;
\definecolor{color_628}{rgb}{1,1,1};
\draw[fill=color_628] (-0.34847,-0.843717) -- (-0.332824,-0.738694) -- (-0.44144,-0.798439) -- cycle;
\definecolor{color_629}{rgb}{1,1,1};
\draw[fill=color_629] (-0.845691,0.354751) -- (-0.739466,0.333564) -- (-0.798673,0.445865) -- cycle;
\definecolor{color_630}{rgb}{1,1,1};
\draw[fill=color_630] (0.354751,0.845691) -- (0.333564,0.739466) -- (0.445865,0.798673) -- cycle;
\definecolor{color_631}{rgb}{1,1,1};
\draw[fill=color_631] (-0.592475,-0.343428) -- (-0.621266,-0.429839) -- (-0.531897,-0.435693) -- cycle;
\definecolor{color_632}{rgb}{1,1,1};
\draw[fill=color_632] (0.343429,-0.592474) -- (0.429839,-0.621265) -- (0.435693,-0.531897) -- cycle;
\definecolor{color_633}{rgb}{1,1,1};
\draw[fill=color_633] (0.592474,0.343429) -- (0.621265,0.429839) -- (0.531897,0.435693) -- cycle;
\definecolor{color_634}{rgb}{1,1,1};
\draw[fill=color_634] (-0.343428,0.592475) -- (-0.429839,0.621266) -- (-0.435693,0.531897) -- cycle;
\definecolor{color_635}{rgb}{1,1,1};
\draw[fill=color_635] (-0.711893,0.100323) -- (-0.796871,0.159983) -- (-0.819866,0.0760774) -- cycle;
\definecolor{color_636}{rgb}{1,1,1};
\draw[fill=color_636] (0.7115,-0.100075) -- (0.795292,-0.157889) -- (0.818692,-0.0745823) -- cycle;
\definecolor{color_637}{rgb}{1,1,1};
\draw[fill=color_637] (-0.100075,-0.7115) -- (-0.157889,-0.795292) -- (-0.0745823,-0.818692) -- cycle;
\definecolor{color_638}{rgb}{1,1,1};
\draw[fill=color_638] (0.100323,0.711893) -- (0.159983,0.796871) -- (0.0760774,0.819866) -- cycle;
\definecolor{color_639}{rgb}{1,1,1};
\draw[fill=color_639] (-0.803362,-0.258428) -- (-0.91418,-0.22785) -- (-0.911499,-0.309194) -- cycle;
\definecolor{color_640}{rgb}{1,1,1};
\draw[fill=color_640] (0.803341,0.258467) -- (0.914179,0.227867) -- (0.911497,0.309202) -- cycle;
\definecolor{color_641}{rgb}{1,1,1};
\draw[fill=color_641] (-0.258428,0.803362) -- (-0.22785,0.91418) -- (-0.309193,0.911499) -- cycle;
\definecolor{color_642}{rgb}{1,1,1};
\draw[fill=color_642] (0.258467,-0.803341) -- (0.227867,-0.914179) -- (0.309203,-0.911497) -- cycle;
\definecolor{color_643}{rgb}{1,1,1};
\draw[fill=color_643] (0.580299,0.591125) -- (0.513427,0.538991) -- (0.608052,0.510109) -- cycle;
\definecolor{color_644}{rgb}{1,1,1};
\draw[fill=color_644] (0.67547,0.581799) -- (0.580299,0.591125) -- (0.608052,0.510109) -- cycle;
\definecolor{color_645}{rgb}{1,1,1};
\draw[fill=color_645] (-0.591125,0.580299) -- (-0.538991,0.513427) -- (-0.510109,0.608052) -- cycle;
\definecolor{color_646}{rgb}{1,1,1};
\draw[fill=color_646] (-0.581798,0.67547) -- (-0.591125,0.580299) -- (-0.510109,0.608052) -- cycle;
\definecolor{color_647}{rgb}{1,1,1};
\draw[fill=color_647] (0.59115,-0.580301) -- (0.538991,-0.513427) -- (0.510109,-0.608052) -- cycle;
\definecolor{color_648}{rgb}{1,1,1};
\draw[fill=color_648] (0.581844,-0.675464) -- (0.59115,-0.580301) -- (0.510109,-0.608052) -- cycle;
\definecolor{color_649}{rgb}{1,1,1};
\draw[fill=color_649] (-0.580301,-0.59115) -- (-0.513427,-0.538991) -- (-0.608052,-0.510109) -- cycle;
\definecolor{color_650}{rgb}{1,1,1};
\draw[fill=color_650] (-0.675464,-0.581844) -- (-0.580301,-0.59115) -- (-0.608052,-0.510109) -- cycle;
\definecolor{color_651}{rgb}{1,1,1};
\draw[fill=color_651] (0.634212,-0.828443) -- (0.697844,-0.915981) -- (0.731039,-0.828542) -- cycle;
\definecolor{color_652}{rgb}{1,1,1};
\draw[fill=color_652] (0.828564,0.634072) -- (0.916032,0.697778) -- (0.828662,0.730883) -- cycle;
\definecolor{color_653}{rgb}{1,1,1};
\draw[fill=color_653] (-0.634072,0.828564) -- (-0.697778,0.916032) -- (-0.730883,0.828662) -- cycle;
\definecolor{color_654}{rgb}{1,1,1};
\draw[fill=color_654] (-0.828443,-0.634211) -- (-0.915981,-0.697844) -- (-0.828542,-0.731039) -- cycle;
\definecolor{color_655}{rgb}{1,1,1};
\draw[fill=color_655] (-0.429625,-0.418822) -- (-0.531897,-0.435693) -- (-0.453367,-0.484742) -- cycle;
\definecolor{color_656}{rgb}{1,1,1};
\draw[fill=color_656] (0.429625,0.418822) -- (0.531897,0.435693) -- (0.453366,0.484747) -- cycle;
\definecolor{color_657}{rgb}{1,1,1};
\draw[fill=color_657] (-0.418822,0.429625) -- (-0.435693,0.531897) -- (-0.484747,0.453366) -- cycle;
\definecolor{color_658}{rgb}{1,1,1};
\draw[fill=color_658] (0.418822,-0.429625) -- (0.435693,-0.531897) -- (0.484742,-0.453367) -- cycle;
\definecolor{color_659}{rgb}{1,1,1};
\draw[fill=color_659] (0.309203,-0.911497) -- (0.351909,-1) -- (0.402344,-0.913018) -- cycle;
\definecolor{color_660}{rgb}{1,1,1};
\draw[fill=color_660] (0.491961,-0.917736) -- (0.402344,-0.913018) -- (0.452907,-1) -- cycle;
\definecolor{color_661}{rgb}{1,1,1};
\draw[fill=color_661] (0.911497,0.309202) -- (1,0.351909) -- (0.913019,0.402341) -- cycle;
\definecolor{color_662}{rgb}{1,1,1};
\draw[fill=color_662] (0.917741,0.491952) -- (0.913019,0.402341) -- (1,0.452907) -- cycle;
\definecolor{color_663}{rgb}{1,1,1};
\draw[fill=color_663] (-0.911499,-0.309194) -- (-1,-0.351909) -- (-0.913018,-0.402342) -- cycle;
\definecolor{color_664}{rgb}{1,1,1};
\draw[fill=color_664] (-0.917736,-0.49196) -- (-0.913018,-0.402342) -- (-1,-0.452907) -- cycle;
\definecolor{color_665}{rgb}{1,1,1};
\draw[fill=color_665] (-0.309193,0.911499) -- (-0.351909,1) -- (-0.402339,0.913019) -- cycle;
\definecolor{color_666}{rgb}{1,1,1};
\draw[fill=color_666] (-0.491951,0.917741) -- (-0.402339,0.913019) -- (-0.452907,1) -- cycle;
\definecolor{color_667}{rgb}{1,1,1};
\draw[fill=color_667] (-1,0.419556) -- (-1,0.313313) -- (-0.931749,0.366689) -- cycle;
\definecolor{color_668}{rgb}{1,1,1};
\draw[fill=color_668] (-0.378725,-1) -- (-0.271727,-1) -- (-0.341064,-0.928884) -- cycle;
\definecolor{color_669}{rgb}{1,1,1};
\draw[fill=color_669] (1,-0.378725) -- (1,-0.271727) -- (0.928884,-0.341064) -- cycle;
\definecolor{color_670}{rgb}{1,1,1};
\draw[fill=color_670] (0.419556,1) -- (0.313313,1) -- (0.366689,0.931749) -- cycle;
\definecolor{color_671}{rgb}{1,1,1};
\draw[fill=color_671] (0.914179,0.227867) -- (1,0.261887) -- (0.911497,0.309202) -- cycle;
\definecolor{color_672}{rgb}{1,1,1};
\draw[fill=color_672] (0.911497,0.309202) -- (1,0.261887) -- (1,0.351909) -- cycle;
\definecolor{color_673}{rgb}{1,1,1};
\draw[fill=color_673] (-0.91418,-0.22785) -- (-1,-0.261887) -- (-0.911499,-0.309194) -- cycle;
\definecolor{color_674}{rgb}{1,1,1};
\draw[fill=color_674] (-0.911499,-0.309194) -- (-1,-0.261887) -- (-1,-0.351909) -- cycle;
\definecolor{color_675}{rgb}{1,1,1};
\draw[fill=color_675] (-0.22785,0.91418) -- (-0.261887,1) -- (-0.309193,0.911499) -- cycle;
\definecolor{color_676}{rgb}{1,1,1};
\draw[fill=color_676] (-0.309193,0.911499) -- (-0.261887,1) -- (-0.351909,1) -- cycle;
\definecolor{color_677}{rgb}{1,1,1};
\draw[fill=color_677] (0.227867,-0.914179) -- (0.261887,-1) -- (0.309203,-0.911497) -- cycle;
\definecolor{color_678}{rgb}{1,1,1};
\draw[fill=color_678] (0.309203,-0.911497) -- (0.261887,-1) -- (0.351909,-1) -- cycle;
\definecolor{color_679}{rgb}{1,1,1};
\draw[fill=color_679] (-0.772156,-0.537804) -- (-0.851098,-0.539226) -- (-0.828443,-0.634211) -- cycle;
\definecolor{color_680}{rgb}{1,1,1};
\draw[fill=color_680] (0.537805,-0.772156) -- (0.539227,-0.851098) -- (0.634212,-0.828443) -- cycle;
\definecolor{color_681}{rgb}{1,1,1};
\draw[fill=color_681] (0.772159,0.537798) -- (0.85111,0.539196) -- (0.828564,0.634072) -- cycle;
\definecolor{color_682}{rgb}{1,1,1};
\draw[fill=color_682] (-0.537798,0.772159) -- (-0.539195,0.85111) -- (-0.634072,0.828564) -- cycle;
\definecolor{color_683}{rgb}{1,1,1};
\draw[fill=color_683] (-0.418822,0.429625) -- (-0.336257,0.496912) -- (-0.435693,0.531897) -- cycle;
\definecolor{color_684}{rgb}{1,1,1};
\draw[fill=color_684] (-0.429625,-0.418822) -- (-0.496912,-0.336257) -- (-0.531897,-0.435693) -- cycle;
\definecolor{color_685}{rgb}{1,1,1};
\draw[fill=color_685] (0.418822,-0.429625) -- (0.336257,-0.496912) -- (0.435693,-0.531897) -- cycle;
\definecolor{color_686}{rgb}{1,1,1};
\draw[fill=color_686] (0.429625,0.418822) -- (0.496912,0.336257) -- (0.531897,0.435693) -- cycle;
\definecolor{color_687}{rgb}{1,1,1};
\draw[fill=color_687] (-0.828443,-0.634211) -- (-0.72189,-0.68529) -- (-0.751027,-0.609694) -- cycle;
\definecolor{color_688}{rgb}{1,1,1};
\draw[fill=color_688] (0.828564,0.634072) -- (0.722228,0.684848) -- (0.751052,0.609627) -- cycle;
\definecolor{color_689}{rgb}{1,1,1};
\draw[fill=color_689] (-0.634072,0.828564) -- (-0.684848,0.722228) -- (-0.609627,0.751052) -- cycle;
\definecolor{color_690}{rgb}{1,1,1};
\draw[fill=color_690] (0.634212,-0.828443) -- (0.68529,-0.72189) -- (0.609694,-0.751027) -- cycle;
\definecolor{color_691}{rgb}{1,1,1};
\draw[fill=color_691] (-0.578622,-1) -- (-0.481687,-1) -- (-0.534179,-0.929976) -- cycle;
\definecolor{color_692}{rgb}{1,1,1};
\draw[fill=color_692] (1,-0.578622) -- (1,-0.481687) -- (0.929976,-0.534179) -- cycle;
\definecolor{color_693}{rgb}{1,1,1};
\draw[fill=color_693] (0.614371,1) -- (0.516664,1) -- (0.556178,0.928174) -- cycle;
\definecolor{color_694}{rgb}{1,1,1};
\draw[fill=color_694] (-1,0.614371) -- (-1,0.516664) -- (-0.928174,0.556178) -- cycle;
\definecolor{color_695}{rgb}{1,1,1};
\draw[fill=color_695] (0.491961,-0.917736) -- (0.590501,-0.920567) -- (0.539227,-0.851098) -- cycle;
\definecolor{color_696}{rgb}{1,1,1};
\draw[fill=color_696] (0.491961,-0.917736) -- (0.550865,-1) -- (0.590501,-0.920567) -- cycle;
\definecolor{color_697}{rgb}{1,1,1};
\draw[fill=color_697] (0.917741,0.491952) -- (0.920582,0.590482) -- (0.85111,0.539196) -- cycle;
\definecolor{color_698}{rgb}{1,1,1};
\draw[fill=color_698] (0.917741,0.491952) -- (1,0.550865) -- (0.920582,0.590482) -- cycle;
\definecolor{color_699}{rgb}{1,1,1};
\draw[fill=color_699] (-0.491951,0.917741) -- (-0.590482,0.920582) -- (-0.539195,0.85111) -- cycle;
\definecolor{color_700}{rgb}{1,1,1};
\draw[fill=color_700] (-0.491951,0.917741) -- (-0.550865,1) -- (-0.590482,0.920582) -- cycle;
\definecolor{color_701}{rgb}{1,1,1};
\draw[fill=color_701] (-0.917736,-0.49196) -- (-0.920567,-0.590501) -- (-0.851098,-0.539226) -- cycle;
\definecolor{color_702}{rgb}{1,1,1};
\draw[fill=color_702] (-0.917736,-0.49196) -- (-1,-0.550865) -- (-0.920567,-0.590501) -- cycle;
\definecolor{color_703}{rgb}{1,1,1};
\draw[fill=color_703] (0.26998,0.641098) -- (0.203701,0.564354) -- (0.279294,0.531022) -- cycle;
\definecolor{color_704}{rgb}{1,1,1};
\draw[fill=color_704] (-0.641098,0.26998) -- (-0.570321,0.186331) -- (-0.535619,0.270367) -- cycle;
\definecolor{color_705}{rgb}{1,1,1};
\draw[fill=color_705] (0.641006,-0.269942) -- (0.567403,-0.195042) -- (0.531022,-0.279294) -- cycle;
\definecolor{color_706}{rgb}{1,1,1};
\draw[fill=color_706] (-0.269942,-0.641006) -- (-0.186331,-0.570321) -- (-0.270367,-0.535619) -- cycle;
\definecolor{color_707}{rgb}{1,1,1};
\draw[fill=color_707] (0.166558,-0.576413) -- (0.102489,-0.690527) -- (0.203953,-0.693162) -- cycle;
\definecolor{color_708}{rgb}{1,1,1};
\draw[fill=color_708] (0.576413,0.166558) -- (0.690527,0.102489) -- (0.693162,0.203953) -- cycle;
\definecolor{color_709}{rgb}{1,1,1};
\draw[fill=color_709] (-0.17489,0.573939) -- (-0.102389,0.690593) -- (-0.203915,0.693171) -- cycle;
\definecolor{color_710}{rgb}{1,1,1};
\draw[fill=color_710] (-0.576413,-0.166558) -- (-0.690593,-0.102389) -- (-0.693171,-0.203915) -- cycle;
\definecolor{color_711}{rgb}{1,1,1};
\draw[fill=color_711] (-0.435693,0.531897) -- (-0.538991,0.513427) -- (-0.484747,0.453366) -- cycle;
\definecolor{color_712}{rgb}{1,1,1};
\draw[fill=color_712] (-0.531897,-0.435693) -- (-0.513427,-0.538991) -- (-0.453367,-0.484742) -- cycle;
\definecolor{color_713}{rgb}{1,1,1};
\draw[fill=color_713] (0.531897,0.435693) -- (0.513427,0.538991) -- (0.453366,0.484747) -- cycle;
\definecolor{color_714}{rgb}{1,1,1};
\draw[fill=color_714] (0.435693,-0.531897) -- (0.538991,-0.513427) -- (0.484742,-0.453367) -- cycle;
\definecolor{color_715}{rgb}{1,1,1};
\draw[fill=color_715] (0.91253,-0.248503) -- (1,-0.169401) -- (0.897794,-0.141356) -- cycle;
\definecolor{color_716}{rgb}{1,1,1};
\draw[fill=color_716] (0.263549,0.915704) -- (0.200717,1) -- (0.147564,0.900546) -- cycle;
\definecolor{color_717}{rgb}{1,1,1};
\draw[fill=color_717] (-0.248503,-0.91253) -- (-0.169401,-1) -- (-0.141356,-0.897794) -- cycle;
\definecolor{color_718}{rgb}{1,1,1};
\draw[fill=color_718] (-0.915704,0.263549) -- (-1,0.200717) -- (-0.900546,0.147564) -- cycle;
\definecolor{color_719}{rgb}{1,1,1};
\draw[fill=color_719] (0.914179,0.227867) -- (0.803341,0.258467) -- (0.87184,0.161938) -- cycle;
\definecolor{color_720}{rgb}{1,1,1};
\draw[fill=color_720] (-0.91418,-0.22785) -- (-0.803362,-0.258428) -- (-0.871898,-0.161781) -- cycle;
\definecolor{color_721}{rgb}{1,1,1};
\draw[fill=color_721] (-0.22785,0.91418) -- (-0.258428,0.803362) -- (-0.161781,0.871898) -- cycle;
\definecolor{color_722}{rgb}{1,1,1};
\draw[fill=color_722] (0.227867,-0.914179) -- (0.258467,-0.803341) -- (0.161938,-0.87184) -- cycle;
\definecolor{color_723}{rgb}{1,1,1};
\draw[fill=color_723] (0.693162,0.203953) -- (0.697225,0.298895) -- (0.622093,0.255577) -- cycle;
\definecolor{color_724}{rgb}{1,1,1};
\draw[fill=color_724] (0.576413,0.166558) -- (0.693162,0.203953) -- (0.622093,0.255577) -- cycle;
\definecolor{color_725}{rgb}{1,1,1};
\draw[fill=color_725] (0.203953,-0.693162) -- (0.298896,-0.697225) -- (0.255577,-0.622093) -- cycle;
\definecolor{color_726}{rgb}{1,1,1};
\draw[fill=color_726] (0.166558,-0.576413) -- (0.203953,-0.693162) -- (0.255577,-0.622093) -- cycle;
\definecolor{color_727}{rgb}{1,1,1};
\draw[fill=color_727] (-0.203915,0.693171) -- (-0.298887,0.697234) -- (-0.255576,0.622094) -- cycle;
\definecolor{color_728}{rgb}{1,1,1};
\draw[fill=color_728] (-0.17489,0.573939) -- (-0.203915,0.693171) -- (-0.255576,0.622094) -- cycle;
\definecolor{color_729}{rgb}{1,1,1};
\draw[fill=color_729] (-0.693171,-0.203915) -- (-0.697234,-0.298887) -- (-0.622094,-0.255576) -- cycle;
\definecolor{color_730}{rgb}{1,1,1};
\draw[fill=color_730] (-0.576413,-0.166558) -- (-0.693171,-0.203915) -- (-0.622094,-0.255576) -- cycle;
\definecolor{color_731}{rgb}{1,1,1};
\draw[fill=color_731] (-0.680939,-1) -- (-0.578622,-1) -- (-0.626221,-0.919229) -- cycle;
\definecolor{color_732}{rgb}{1,1,1};
\draw[fill=color_732] (1,-0.680939) -- (1,-0.578622) -- (0.919229,-0.626221) -- cycle;
\definecolor{color_733}{rgb}{1,1,1};
\draw[fill=color_733] (0.708403,1) -- (0.614371,1) -- (0.641793,0.918722) -- cycle;
\definecolor{color_734}{rgb}{1,1,1};
\draw[fill=color_734] (-1,0.708403) -- (-1,0.614371) -- (-0.918722,0.641793) -- cycle;
\definecolor{color_735}{rgb}{1,1,1};
\draw[fill=color_735] (-0.499638,-0.0184021) -- (-0.373061,-0.0541395) -- (-0.395244,0.0566832) -- cycle;
\definecolor{color_736}{rgb}{1,1,1};
\draw[fill=color_736] (-0.828542,-0.731039) -- (-0.743004,-0.779595) -- (-0.72189,-0.68529) -- cycle;
\definecolor{color_737}{rgb}{1,1,1};
\draw[fill=color_737] (0.731039,-0.828542) -- (0.779595,-0.743004) -- (0.68529,-0.72189) -- cycle;
\definecolor{color_738}{rgb}{1,1,1};
\draw[fill=color_738] (0.828662,0.730883) -- (0.743906,0.778866) -- (0.722228,0.684848) -- cycle;
\definecolor{color_739}{rgb}{1,1,1};
\draw[fill=color_739] (-0.730883,0.828662) -- (-0.778866,0.743906) -- (-0.684848,0.722228) -- cycle;
\definecolor{color_740}{rgb}{1,1,1};
\draw[fill=color_740] (0.432126,0.708261) -- (0.531704,0.735982) -- (0.445865,0.798673) -- cycle;
\definecolor{color_741}{rgb}{1,1,1};
\draw[fill=color_741] (-0.708261,0.432126) -- (-0.735982,0.531704) -- (-0.798673,0.445865) -- cycle;
\definecolor{color_742}{rgb}{1,1,1};
\draw[fill=color_742] (0.707882,-0.431496) -- (0.736122,-0.530749) -- (0.798439,-0.44144) -- cycle;
\definecolor{color_743}{rgb}{1,1,1};
\draw[fill=color_743] (-0.431496,-0.707882) -- (-0.530749,-0.736122) -- (-0.44144,-0.798439) -- cycle;
\definecolor{color_744}{rgb}{1,1,1};
\draw[fill=color_744] (-0.539195,0.85111) -- (-0.537798,0.772159) -- (-0.448093,0.817766) -- cycle;
\definecolor{color_745}{rgb}{1,1,1};
\draw[fill=color_745] (-0.851098,-0.539226) -- (-0.772156,-0.537804) -- (-0.817766,-0.448099) -- cycle;
\definecolor{color_746}{rgb}{1,1,1};
\draw[fill=color_746] (0.539227,-0.851098) -- (0.537805,-0.772156) -- (0.448104,-0.817766) -- cycle;
\definecolor{color_747}{rgb}{1,1,1};
\draw[fill=color_747] (0.85111,0.539196) -- (0.772159,0.537798) -- (0.817766,0.448097) -- cycle;
\definecolor{color_748}{rgb}{1,1,1};
\draw[fill=color_748] (0.558347,0.837013) -- (0.46373,0.902163) -- (0.445865,0.798673) -- cycle;
\definecolor{color_749}{rgb}{1,1,1};
\draw[fill=color_749] (-0.553385,-0.837897) -- (-0.441312,-0.902408) -- (-0.44144,-0.798439) -- cycle;
\definecolor{color_750}{rgb}{1,1,1};
\draw[fill=color_750] (0.837897,-0.553385) -- (0.902408,-0.441312) -- (0.798439,-0.44144) -- cycle;
\definecolor{color_751}{rgb}{1,1,1};
\draw[fill=color_751] (-0.837013,0.558347) -- (-0.902163,0.46373) -- (-0.798673,0.445865) -- cycle;
\definecolor{color_752}{rgb}{1,1,1};
\draw[fill=color_752] (-0.670878,-0.845242) -- (-0.743004,-0.779595) -- (-0.761456,-0.860041) -- cycle;
\definecolor{color_753}{rgb}{1,1,1};
\draw[fill=color_753] (0.845242,-0.670878) -- (0.779595,-0.743004) -- (0.860041,-0.761456) -- cycle;
\definecolor{color_754}{rgb}{1,1,1};
\draw[fill=color_754] (0.673101,0.843678) -- (0.743906,0.778866) -- (0.763838,0.858371) -- cycle;
\definecolor{color_755}{rgb}{1,1,1};
\draw[fill=color_755] (-0.843678,0.673101) -- (-0.778866,0.743906) -- (-0.858371,0.763838) -- cycle;
\definecolor{color_756}{rgb}{1,1,1};
\draw[fill=color_756] (-0.441312,-0.902408) -- (-0.34847,-0.843717) -- (-0.44144,-0.798439) -- cycle;
\definecolor{color_757}{rgb}{1,1,1};
\draw[fill=color_757] (0.46373,0.902163) -- (0.354751,0.845691) -- (0.445865,0.798673) -- cycle;
\definecolor{color_758}{rgb}{1,1,1};
\draw[fill=color_758] (0.902408,-0.441312) -- (0.843717,-0.34847) -- (0.798439,-0.44144) -- cycle;
\definecolor{color_759}{rgb}{1,1,1};
\draw[fill=color_759] (-0.902163,0.46373) -- (-0.845691,0.354751) -- (-0.798673,0.445865) -- cycle;
\definecolor{color_760}{rgb}{1,1,1};
\draw[fill=color_760] (0.168213,-1) -- (0.261887,-1) -- (0.227867,-0.914179) -- cycle;
\definecolor{color_761}{rgb}{1,1,1};
\draw[fill=color_761] (1,0.168213) -- (1,0.261887) -- (0.914179,0.227867) -- cycle;
\definecolor{color_762}{rgb}{1,1,1};
\draw[fill=color_762] (-0.168213,1) -- (-0.261887,1) -- (-0.22785,0.91418) -- cycle;
\definecolor{color_763}{rgb}{1,1,1};
\draw[fill=color_763] (-1,-0.168213) -- (-1,-0.261887) -- (-0.91418,-0.22785) -- cycle;
\definecolor{color_764}{rgb}{1,1,1};
\draw[fill=color_764] (0.722228,0.684848) -- (0.608984,0.668264) -- (0.67547,0.581799) -- cycle;
\definecolor{color_765}{rgb}{1,1,1};
\draw[fill=color_765] (-0.684848,0.722228) -- (-0.668264,0.608984) -- (-0.581798,0.67547) -- cycle;
\definecolor{color_766}{rgb}{1,1,1};
\draw[fill=color_766] (0.68529,-0.72189) -- (0.668476,-0.608887) -- (0.581844,-0.675464) -- cycle;
\definecolor{color_767}{rgb}{1,1,1};
\draw[fill=color_767] (-0.72189,-0.68529) -- (-0.608887,-0.668476) -- (-0.675464,-0.581844) -- cycle;
\definecolor{color_768}{rgb}{1,1,1};
\draw[fill=color_768] (-0.0564855,1) -- (-0.168213,1) -- (-0.081655,0.909995) -- cycle;
\definecolor{color_769}{rgb}{1,1,1};
\draw[fill=color_769] (0.0565477,-1) -- (0.168213,-1) -- (0.0823376,-0.909884) -- cycle;
\definecolor{color_770}{rgb}{1,1,1};
\draw[fill=color_770] (1,0.0565477) -- (1,0.168213) -- (0.909884,0.0823376) -- cycle;
\definecolor{color_771}{rgb}{1,1,1};
\draw[fill=color_771] (-1,-0.0564855) -- (-1,-0.168213) -- (-0.909995,-0.081655) -- cycle;
\definecolor{color_772}{rgb}{1,1,1};
\draw[fill=color_772] (-0.920567,-0.590501) -- (-1,-0.666725) -- (-0.915981,-0.697844) -- cycle;
\definecolor{color_773}{rgb}{1,1,1};
\draw[fill=color_773] (0.590501,-0.920567) -- (0.666725,-1) -- (0.697844,-0.915981) -- cycle;
\definecolor{color_774}{rgb}{1,1,1};
\draw[fill=color_774] (0.920582,0.590482) -- (1,0.666725) -- (0.916032,0.697778) -- cycle;
\definecolor{color_775}{rgb}{1,1,1};
\draw[fill=color_775] (-0.590482,0.920582) -- (-0.666725,1) -- (-0.697778,0.916032) -- cycle;
\definecolor{color_776}{rgb}{1,1,1};
\draw[fill=color_776] (0.879241,-1) -- (1,-1) -- (0.90818,-0.917166) -- cycle;
\definecolor{color_777}{rgb}{1,1,1};
\draw[fill=color_777] (1,0.879241) -- (1,1) -- (0.917484,0.908117) -- cycle;
\definecolor{color_778}{rgb}{1,1,1};
\draw[fill=color_778] (-0.879241,1) -- (-1,1) -- (-0.908117,0.917484) -- cycle;
\definecolor{color_779}{rgb}{1,1,1};
\draw[fill=color_779] (-1,-0.879241) -- (-1,-1) -- (-0.917166,-0.90818) -- cycle;
\definecolor{color_780}{rgb}{1,1,1};
\draw[fill=color_780] (0.219941,0.727193) -- (0.26998,0.641098) -- (0.333564,0.739466) -- cycle;
\definecolor{color_781}{rgb}{1,1,1};
\draw[fill=color_781] (-0.727193,0.219941) -- (-0.641098,0.26998) -- (-0.739466,0.333564) -- cycle;
\definecolor{color_782}{rgb}{1,1,1};
\draw[fill=color_782] (-0.219148,-0.726246) -- (-0.269942,-0.641006) -- (-0.332824,-0.738694) -- cycle;
\definecolor{color_783}{rgb}{1,1,1};
\draw[fill=color_783] (0.726246,-0.219148) -- (0.641006,-0.269942) -- (0.738694,-0.332824) -- cycle;
\definecolor{color_784}{rgb}{1,1,1};
\draw[fill=color_784] (-0.425029,0.343478) -- (-0.354396,0.415267) -- (-0.418822,0.429625) -- cycle;
\definecolor{color_785}{rgb}{1,1,1};
\draw[fill=color_785] (-0.429625,-0.418822) -- (-0.343525,-0.424985) -- (-0.415376,-0.354242) -- cycle;
\definecolor{color_786}{rgb}{1,1,1};
\draw[fill=color_786] (0.41565,0.353961) -- (0.429625,0.418822) -- (0.341796,0.426514) -- cycle;
\definecolor{color_787}{rgb}{1,1,1};
\draw[fill=color_787] (0.353404,-0.41622) -- (0.418822,-0.429625) -- (0.423878,-0.345062) -- cycle;
\definecolor{color_788}{rgb}{1,1,1};
\draw[fill=color_788] (-0.594167,-0.0834118) -- (-0.543451,-0.0537554) -- (-0.599854,0.0127998) -- cycle;
\definecolor{color_789}{rgb}{1,1,1};
\draw[fill=color_789] (0.599854,-0.0127998) -- (0.594167,0.0834118) -- (0.543705,0.0506432) -- cycle;
\definecolor{color_790}{rgb}{1,1,1};
\draw[fill=color_790] (-0.0593665,0.542833) -- (0.0127998,0.599854) -- (-0.0834118,0.594167) -- cycle;
\definecolor{color_791}{rgb}{1,1,1};
\draw[fill=color_791] (-0.0127998,-0.599854) -- (0.0834118,-0.594167) -- (0.0536523,-0.543472) -- cycle;
\definecolor{color_792}{rgb}{1,1,1};
\draw[fill=color_792] (0.0440532,0.544523) -- (0.105671,0.590611) -- (0.0127998,0.599854) -- cycle;
\definecolor{color_793}{rgb}{1,1,1};
\draw[fill=color_793] (-0.0593665,0.542833) -- (0.0440532,0.544523) -- (0.0127998,0.599854) -- cycle;
\definecolor{color_794}{rgb}{1,1,1};
\draw[fill=color_794] (0.592174,-0.0965172) -- (0.599854,-0.0127998) -- (0.543534,-0.0544899) -- cycle;
\definecolor{color_795}{rgb}{1,1,1};
\draw[fill=color_795] (0.543534,-0.0544899) -- (0.599854,-0.0127998) -- (0.543705,0.0506432) -- cycle;
\definecolor{color_796}{rgb}{1,1,1};
\draw[fill=color_796] (-0.599854,0.0127998) -- (-0.542998,0.0514443) -- (-0.592174,0.0965172) -- cycle;
\definecolor{color_797}{rgb}{1,1,1};
\draw[fill=color_797] (-0.599854,0.0127998) -- (-0.543451,-0.0537554) -- (-0.542998,0.0514443) -- cycle;
\definecolor{color_798}{rgb}{1,1,1};
\draw[fill=color_798] (-0.0127998,-0.599854) -- (-0.0514693,-0.542997) -- (-0.0965172,-0.592174) -- cycle;
\definecolor{color_799}{rgb}{1,1,1};
\draw[fill=color_799] (-0.0127998,-0.599854) -- (0.0536523,-0.543472) -- (-0.0514693,-0.542997) -- cycle;
\definecolor{color_800}{rgb}{1,1,1};
\draw[fill=color_800] (0.418822,-0.429625) -- (0.480524,-0.359287) -- (0.423878,-0.345062) -- cycle;
\definecolor{color_801}{rgb}{1,1,1};
\draw[fill=color_801] (0.341796,0.426514) -- (0.429625,0.418822) -- (0.351703,0.4861) -- cycle;
\definecolor{color_802}{rgb}{1,1,1};
\draw[fill=color_802] (-0.480524,0.359287) -- (-0.425029,0.343478) -- (-0.418822,0.429625) -- cycle;
\definecolor{color_803}{rgb}{1,1,1};
\draw[fill=color_803] (-0.359287,-0.480524) -- (-0.343525,-0.424985) -- (-0.429625,-0.418822) -- cycle;
\definecolor{color_804}{rgb}{1,1,1};
\draw[fill=color_804] (0.491028,-0.0940778) -- (0.543534,-0.0544899) -- (0.499903,0.00817945) -- cycle;
\definecolor{color_805}{rgb}{1,1,1};
\draw[fill=color_805] (0.0757836,0.494195) -- (0.0440532,0.544523) -- (-0.019167,0.49961) -- cycle;
\definecolor{color_806}{rgb}{1,1,1};
\draw[fill=color_806] (-0.499638,-0.0184021) -- (-0.492775,0.0844977) -- (-0.542998,0.0514443) -- cycle;
\definecolor{color_807}{rgb}{1,1,1};
\draw[fill=color_807] (-0.0514693,-0.542997) -- (0.0184021,-0.499638) -- (-0.0844977,-0.492775) -- cycle;
\definecolor{color_808}{rgb}{1,1,1};
\draw[fill=color_808] (0.338805,0.367669) -- (0.341796,0.426514) -- (0.252225,0.4317) -- cycle;
\definecolor{color_809}{rgb}{1,1,1};
\draw[fill=color_809] (0.367669,-0.338805) -- (0.423878,-0.345062) -- (0.421611,-0.268729) -- cycle;
\definecolor{color_810}{rgb}{1,1,1};
\draw[fill=color_810] (-0.343525,-0.424985) -- (-0.268577,-0.421709) -- (-0.33813,-0.368292) -- cycle;
\definecolor{color_811}{rgb}{1,1,1};
\draw[fill=color_811] (-0.421709,0.268577) -- (-0.368293,0.338129) -- (-0.425029,0.343478) -- cycle;
\definecolor{color_812}{rgb}{1,1,1};
\draw[fill=color_812] (0.405039,0.293119) -- (0.41565,0.353961) -- (0.338805,0.367669) -- cycle;
\definecolor{color_813}{rgb}{1,1,1};
\draw[fill=color_813] (0.338805,0.367669) -- (0.41565,0.353961) -- (0.341796,0.426514) -- cycle;
\definecolor{color_814}{rgb}{1,1,1};
\draw[fill=color_814] (0.353404,-0.41622) -- (0.367669,-0.338805) -- (0.293119,-0.405039) -- cycle;
\definecolor{color_815}{rgb}{1,1,1};
\draw[fill=color_815] (0.353404,-0.41622) -- (0.423878,-0.345062) -- (0.367669,-0.338805) -- cycle;
\definecolor{color_816}{rgb}{1,1,1};
\draw[fill=color_816] (-0.368293,0.338129) -- (-0.293127,0.405034) -- (-0.354396,0.415267) -- cycle;
\definecolor{color_817}{rgb}{1,1,1};
\draw[fill=color_817] (-0.425029,0.343478) -- (-0.368293,0.338129) -- (-0.354396,0.415267) -- cycle;
\definecolor{color_818}{rgb}{1,1,1};
\draw[fill=color_818] (-0.33813,-0.368292) -- (-0.405039,-0.293119) -- (-0.415376,-0.354242) -- cycle;
\definecolor{color_819}{rgb}{1,1,1};
\draw[fill=color_819] (-0.343525,-0.424985) -- (-0.33813,-0.368292) -- (-0.415376,-0.354242) -- cycle;
\definecolor{color_820}{rgb}{1,1,1};
\draw[fill=color_820] (0.499903,0.00817945) -- (0.543705,0.0506432) -- (0.486542,0.115117) -- cycle;
\definecolor{color_821}{rgb}{1,1,1};
\draw[fill=color_821] (-0.11608,0.486315) -- (-0.019167,0.49961) -- (-0.0593665,0.542833) -- cycle;
\definecolor{color_822}{rgb}{1,1,1};
\draw[fill=color_822] (-0.486311,-0.116099) -- (-0.499638,-0.0184021) -- (-0.543451,-0.0537554) -- cycle;
\definecolor{color_823}{rgb}{1,1,1};
\draw[fill=color_823] (0.0536523,-0.543472) -- (0.116099,-0.486311) -- (0.0184021,-0.499638) -- cycle;
\definecolor{color_824}{rgb}{1,1,1};
\draw[fill=color_824] (-0.46675,0.179193) -- (-0.421709,0.268577) -- (-0.479731,0.259203) -- cycle;
\definecolor{color_825}{rgb}{1,1,1};
\draw[fill=color_825] (0.252225,0.4317) -- (0.24827,0.489828) -- (0.169871,0.470229) -- cycle;
\definecolor{color_826}{rgb}{1,1,1};
\draw[fill=color_826] (0.421611,-0.268729) -- (0.480185,-0.258802) -- (0.466746,-0.179202) -- cycle;
\definecolor{color_827}{rgb}{1,1,1};
\draw[fill=color_827] (-0.259228,-0.479716) -- (-0.179193,-0.46675) -- (-0.268577,-0.421709) -- cycle;
\definecolor{color_828}{rgb}{1,1,1};
\draw[fill=color_828] (-0.492775,0.0844977) -- (-0.46675,0.179193) -- (-0.523809,0.162835) -- cycle;
\definecolor{color_829}{rgb}{1,1,1};
\draw[fill=color_829] (0.169871,0.470229) -- (0.145956,0.52561) -- (0.0757836,0.494195) -- cycle;
\definecolor{color_830}{rgb}{1,1,1};
\draw[fill=color_830] (0.466746,-0.179202) -- (0.523983,-0.165035) -- (0.491028,-0.0940778) -- cycle;
\definecolor{color_831}{rgb}{1,1,1};
\draw[fill=color_831] (-0.162849,-0.523805) -- (-0.0844977,-0.492775) -- (-0.179193,-0.46675) -- cycle;
\definecolor{color_832}{rgb}{1,1,1};
\draw[fill=color_832] (-0.211834,0.452879) -- (-0.11608,0.486315) -- (-0.167936,0.522441) -- cycle;
\definecolor{color_833}{rgb}{1,1,1};
\draw[fill=color_833] (-0.457077,-0.202601) -- (-0.486311,-0.116099) -- (-0.524658,-0.163386) -- cycle;
\definecolor{color_834}{rgb}{1,1,1};
\draw[fill=color_834] (0.486542,0.115117) -- (0.524719,0.163523) -- (0.457117,0.202511) -- cycle;
\definecolor{color_835}{rgb}{1,1,1};
\draw[fill=color_835] (0.163023,-0.524827) -- (0.202601,-0.457077) -- (0.116099,-0.486311) -- cycle;
\definecolor{color_836}{rgb}{1,1,1};
\draw[fill=color_836] (-0.293127,0.405034) -- (-0.211834,0.452879) -- (-0.268481,0.476291) -- cycle;
\definecolor{color_837}{rgb}{1,1,1};
\draw[fill=color_837] (-0.405039,-0.293119) -- (-0.457077,-0.202601) -- (-0.476975,-0.267147) -- cycle;
\definecolor{color_838}{rgb}{1,1,1};
\draw[fill=color_838] (0.457117,0.202511) -- (0.475783,0.268431) -- (0.405039,0.293119) -- cycle;
\definecolor{color_839}{rgb}{1,1,1};
\draw[fill=color_839] (0.26818,-0.47592) -- (0.293119,-0.405039) -- (0.202601,-0.457077) -- cycle;
\definecolor{color_840}{rgb}{1,1,1};
\draw[fill=color_840] (0.24827,0.489828) -- (0.351703,0.4861) -- (0.279294,0.531022) -- cycle;
\definecolor{color_841}{rgb}{1,1,1};
\draw[fill=color_841] (0.24827,0.489828) -- (0.341796,0.426514) -- (0.351703,0.4861) -- cycle;
\definecolor{color_842}{rgb}{1,1,1};
\draw[fill=color_842] (0.480524,-0.359287) -- (0.531022,-0.279294) -- (0.480185,-0.258802) -- cycle;
\definecolor{color_843}{rgb}{1,1,1};
\draw[fill=color_843] (0.423878,-0.345062) -- (0.480524,-0.359287) -- (0.480185,-0.258802) -- cycle;
\definecolor{color_844}{rgb}{1,1,1};
\draw[fill=color_844] (-0.535619,0.270367) -- (-0.479731,0.259203) -- (-0.480524,0.359287) -- cycle;
\definecolor{color_845}{rgb}{1,1,1};
\draw[fill=color_845] (-0.480524,0.359287) -- (-0.479731,0.259203) -- (-0.425029,0.343478) -- cycle;
\definecolor{color_846}{rgb}{1,1,1};
\draw[fill=color_846] (-0.270367,-0.535619) -- (-0.259228,-0.479716) -- (-0.359287,-0.480524) -- cycle;
\definecolor{color_847}{rgb}{1,1,1};
\draw[fill=color_847] (-0.359287,-0.480524) -- (-0.259228,-0.479716) -- (-0.343525,-0.424985) -- cycle;
\definecolor{color_848}{rgb}{1,1,1};
\draw[fill=color_848] (0.523983,-0.165035) -- (0.592174,-0.0965172) -- (0.543534,-0.0544899) -- cycle;
\definecolor{color_849}{rgb}{1,1,1};
\draw[fill=color_849] (0.523983,-0.165035) -- (0.567403,-0.195042) -- (0.592174,-0.0965172) -- cycle;
\definecolor{color_850}{rgb}{1,1,1};
\draw[fill=color_850] (-0.592174,0.0965172) -- (-0.542998,0.0514443) -- (-0.523809,0.162835) -- cycle;
\definecolor{color_851}{rgb}{1,1,1};
\draw[fill=color_851] (-0.570321,0.186331) -- (-0.592174,0.0965172) -- (-0.523809,0.162835) -- cycle;
\definecolor{color_852}{rgb}{1,1,1};
\draw[fill=color_852] (-0.0965172,-0.592174) -- (-0.0514693,-0.542997) -- (-0.162849,-0.523805) -- cycle;
\definecolor{color_853}{rgb}{1,1,1};
\draw[fill=color_853] (-0.186331,-0.570321) -- (-0.0965172,-0.592174) -- (-0.162849,-0.523805) -- cycle;
\definecolor{color_854}{rgb}{1,1,1};
\draw[fill=color_854] (0.0440532,0.544523) -- (0.145956,0.52561) -- (0.105671,0.590611) -- cycle;
\definecolor{color_855}{rgb}{1,1,1};
\draw[fill=color_855] (0.105671,0.590611) -- (0.145956,0.52561) -- (0.203701,0.564354) -- cycle;
\definecolor{color_856}{rgb}{1,1,1};
\draw[fill=color_856] (0.594167,0.0834118) -- (0.576413,0.166558) -- (0.524719,0.163523) -- cycle;
\definecolor{color_857}{rgb}{1,1,1};
\draw[fill=color_857] (0.543705,0.0506432) -- (0.594167,0.0834118) -- (0.524719,0.163523) -- cycle;
\definecolor{color_858}{rgb}{1,1,1};
\draw[fill=color_858] (-0.576413,-0.166558) -- (-0.524658,-0.163386) -- (-0.594167,-0.0834118) -- cycle;
\definecolor{color_859}{rgb}{1,1,1};
\draw[fill=color_859] (-0.594167,-0.0834118) -- (-0.524658,-0.163386) -- (-0.543451,-0.0537554) -- cycle;
\definecolor{color_860}{rgb}{1,1,1};
\draw[fill=color_860] (0.0834118,-0.594167) -- (0.166558,-0.576413) -- (0.163023,-0.524827) -- cycle;
\definecolor{color_861}{rgb}{1,1,1};
\draw[fill=color_861] (0.0536523,-0.543472) -- (0.0834118,-0.594167) -- (0.163023,-0.524827) -- cycle;
\definecolor{color_862}{rgb}{1,1,1};
\draw[fill=color_862] (-0.167936,0.522441) -- (-0.0834118,0.594167) -- (-0.17489,0.573939) -- cycle;
\definecolor{color_863}{rgb}{1,1,1};
\draw[fill=color_863] (-0.167936,0.522441) -- (-0.0593665,0.542833) -- (-0.0834118,0.594167) -- cycle;
\definecolor{color_864}{rgb}{1,1,1};
\draw[fill=color_864] (0.475783,0.268431) -- (0.496912,0.336257) -- (0.41565,0.353961) -- cycle;
\definecolor{color_865}{rgb}{1,1,1};
\draw[fill=color_865] (0.475783,0.268431) -- (0.546157,0.248399) -- (0.496912,0.336257) -- cycle;
\definecolor{color_866}{rgb}{1,1,1};
\draw[fill=color_866] (0.26818,-0.47592) -- (0.336257,-0.496912) -- (0.353404,-0.41622) -- cycle;
\definecolor{color_867}{rgb}{1,1,1};
\draw[fill=color_867] (0.26818,-0.47592) -- (0.248399,-0.546157) -- (0.336257,-0.496912) -- cycle;
\definecolor{color_868}{rgb}{1,1,1};
\draw[fill=color_868] (-0.496912,-0.336257) -- (-0.415376,-0.354242) -- (-0.476975,-0.267147) -- cycle;
\definecolor{color_869}{rgb}{1,1,1};
\draw[fill=color_869] (-0.546157,-0.248399) -- (-0.496912,-0.336257) -- (-0.476975,-0.267147) -- cycle;
\definecolor{color_870}{rgb}{1,1,1};
\draw[fill=color_870] (-0.354396,0.415267) -- (-0.268481,0.476291) -- (-0.336257,0.496912) -- cycle;
\definecolor{color_871}{rgb}{1,1,1};
\draw[fill=color_871] (-0.336257,0.496912) -- (-0.268481,0.476291) -- (-0.248399,0.546157) -- cycle;
\definecolor{color_872}{rgb}{1,1,1};
\draw[fill=color_872] (-0.570321,0.186331) -- (-0.523809,0.162835) -- (-0.535619,0.270367) -- cycle;
\definecolor{color_873}{rgb}{1,1,1};
\draw[fill=color_873] (-0.535619,0.270367) -- (-0.523809,0.162835) -- (-0.479731,0.259203) -- cycle;
\definecolor{color_874}{rgb}{1,1,1};
\draw[fill=color_874] (-0.186331,-0.570321) -- (-0.162849,-0.523805) -- (-0.270367,-0.535619) -- cycle;
\definecolor{color_875}{rgb}{1,1,1};
\draw[fill=color_875] (-0.270367,-0.535619) -- (-0.162849,-0.523805) -- (-0.259228,-0.479716) -- cycle;
\definecolor{color_876}{rgb}{1,1,1};
\draw[fill=color_876] (0.531022,-0.279294) -- (0.567403,-0.195042) -- (0.523983,-0.165035) -- cycle;
\definecolor{color_877}{rgb}{1,1,1};
\draw[fill=color_877] (0.480185,-0.258802) -- (0.531022,-0.279294) -- (0.523983,-0.165035) -- cycle;
\definecolor{color_878}{rgb}{1,1,1};
\draw[fill=color_878] (0.145956,0.52561) -- (0.24827,0.489828) -- (0.203701,0.564354) -- cycle;
\definecolor{color_879}{rgb}{1,1,1};
\draw[fill=color_879] (0.203701,0.564354) -- (0.24827,0.489828) -- (0.279294,0.531022) -- cycle;
\definecolor{color_880}{rgb}{1,1,1};
\draw[fill=color_880] (-0.268481,0.476291) -- (-0.167936,0.522441) -- (-0.248399,0.546157) -- cycle;
\definecolor{color_881}{rgb}{1,1,1};
\draw[fill=color_881] (-0.248399,0.546157) -- (-0.167936,0.522441) -- (-0.17489,0.573939) -- cycle;
\definecolor{color_882}{rgb}{1,1,1};
\draw[fill=color_882] (-0.546157,-0.248399) -- (-0.476975,-0.267147) -- (-0.524658,-0.163386) -- cycle;
\definecolor{color_883}{rgb}{1,1,1};
\draw[fill=color_883] (-0.576413,-0.166558) -- (-0.546157,-0.248399) -- (-0.524658,-0.163386) -- cycle;
\definecolor{color_884}{rgb}{1,1,1};
\draw[fill=color_884] (0.524719,0.163523) -- (0.546157,0.248399) -- (0.475783,0.268431) -- cycle;
\definecolor{color_885}{rgb}{1,1,1};
\draw[fill=color_885] (0.524719,0.163523) -- (0.576413,0.166558) -- (0.546157,0.248399) -- cycle;
\definecolor{color_886}{rgb}{1,1,1};
\draw[fill=color_886] (0.163023,-0.524827) -- (0.248399,-0.546157) -- (0.26818,-0.47592) -- cycle;
\definecolor{color_887}{rgb}{1,1,1};
\draw[fill=color_887] (0.163023,-0.524827) -- (0.166558,-0.576413) -- (0.248399,-0.546157) -- cycle;
\definecolor{color_888}{rgb}{1,1,1};
\draw[fill=color_888] (-0.0732414,0.0643627) -- (-0.123169,0.174664) -- (-0.183979,0.0799964) -- cycle;
\definecolor{color_889}{rgb}{1,1,1};
\draw[fill=color_889] (0.0731002,0.135308) -- (0.0506602,0.0391519) -- (0.157269,0.0910103) -- cycle;
\definecolor{color_890}{rgb}{1,1,1};
\draw[fill=color_890] (0.13737,0.192785) -- (0.0731002,0.135308) -- (0.157269,0.0910103) -- cycle;
\definecolor{color_891}{rgb}{1,1,1};
\draw[fill=color_891] (0.304721,-0.132282) -- (0.201797,-0.10445) -- (0.23129,-0.206051) -- cycle;
\definecolor{color_892}{rgb}{1,1,1};
\draw[fill=color_892] (0.291009,-0.0322971) -- (0.174541,-0.00284563) -- (0.201797,-0.10445) -- cycle;
\definecolor{color_893}{rgb}{1,1,1};
\draw[fill=color_893] (-0.155221,-0.0098334) -- (-0.0312497,-0.0391851) -- (-0.0732414,0.0643627) -- cycle;
\definecolor{color_894}{rgb}{1,1,1};
\draw[fill=color_894] (-0.155221,-0.0098334) -- (-0.126262,-0.100151) -- (-0.0312497,-0.0391851) -- cycle;
\definecolor{color_895}{rgb}{1,1,1};
\draw[fill=color_895] (0.338805,0.367669) -- (0.252225,0.4317) -- (0.232125,0.3317) -- cycle;
\definecolor{color_896}{rgb}{1,1,1};
\draw[fill=color_896] (0.299528,0.254882) -- (0.338805,0.367669) -- (0.232125,0.3317) -- cycle;
\definecolor{color_897}{rgb}{1,1,1};
\draw[fill=color_897] (-0.368293,0.338129) -- (-0.421709,0.268577) -- (-0.328126,0.233782) -- cycle;
\definecolor{color_898}{rgb}{1,1,1};
\draw[fill=color_898] (-0.274382,0.301837) -- (-0.368293,0.338129) -- (-0.328126,0.233782) -- cycle;
\definecolor{color_899}{rgb}{1,1,1};
\draw[fill=color_899] (-0.33813,-0.368292) -- (-0.268577,-0.421709) -- (-0.232757,-0.334676) -- cycle;
\definecolor{color_900}{rgb}{1,1,1};
\draw[fill=color_900] (-0.303935,-0.263487) -- (-0.33813,-0.368292) -- (-0.232757,-0.334676) -- cycle;
\definecolor{color_901}{rgb}{1,1,1};
\draw[fill=color_901] (0.367669,-0.338805) -- (0.421611,-0.268729) -- (0.334251,-0.229669) -- cycle;
\definecolor{color_902}{rgb}{1,1,1};
\draw[fill=color_902] (0.274956,-0.299207) -- (0.367669,-0.338805) -- (0.334251,-0.229669) -- cycle;
\definecolor{color_903}{rgb}{1,1,1};
\draw[fill=color_903] (-0.457077,-0.202601) -- (-0.405039,-0.293119) -- (-0.373285,-0.216925) -- cycle;
\definecolor{color_904}{rgb}{1,1,1};
\draw[fill=color_904] (0.457117,0.202511) -- (0.405039,0.293119) -- (0.372341,0.213519) -- cycle;
\definecolor{color_905}{rgb}{1,1,1};
\draw[fill=color_905] (0.202601,-0.457077) -- (0.293119,-0.405039) -- (0.218008,-0.362359) -- cycle;
\definecolor{color_906}{rgb}{1,1,1};
\draw[fill=color_906] (-0.211834,0.452879) -- (-0.293127,0.405034) -- (-0.221348,0.358117) -- cycle;
\definecolor{color_907}{rgb}{1,1,1};
\draw[fill=color_907] (-0.207565,0.149167) -- (-0.183979,0.0799964) -- (-0.123169,0.174664) -- cycle;
\definecolor{color_908}{rgb}{1,1,1};
\draw[fill=color_908] (0.157269,0.0910103) -- (0.264726,0.0591787) -- (0.233111,0.159111) -- cycle;
\definecolor{color_909}{rgb}{1,1,1};
\draw[fill=color_909] (0.334251,-0.229669) -- (0.421611,-0.268729) -- (0.386921,-0.16663) -- cycle;
\definecolor{color_910}{rgb}{1,1,1};
\draw[fill=color_910] (0.232125,0.3317) -- (0.252225,0.4317) -- (0.158832,0.387451) -- cycle;
\definecolor{color_911}{rgb}{1,1,1};
\draw[fill=color_911] (-0.328126,0.233782) -- (-0.421709,0.268577) -- (-0.381949,0.163663) -- cycle;
\definecolor{color_912}{rgb}{1,1,1};
\draw[fill=color_912] (-0.232757,-0.334676) -- (-0.268577,-0.421709) -- (-0.164813,-0.384371) -- cycle;
\definecolor{color_913}{rgb}{1,1,1};
\draw[fill=color_913] (0.457117,0.202511) -- (0.372341,0.213519) -- (0.402445,0.146387) -- cycle;
\definecolor{color_914}{rgb}{1,1,1};
\draw[fill=color_914] (-0.457077,-0.202601) -- (-0.373285,-0.216925) -- (-0.400851,-0.149143) -- cycle;
\definecolor{color_915}{rgb}{1,1,1};
\draw[fill=color_915] (0.202601,-0.457077) -- (0.218008,-0.362359) -- (0.139019,-0.378227) -- cycle;
\definecolor{color_916}{rgb}{1,1,1};
\draw[fill=color_916] (-0.211834,0.452879) -- (-0.221348,0.358117) -- (-0.135605,0.372356) -- cycle;
\definecolor{color_917}{rgb}{1,1,1};
\draw[fill=color_917] (0.299528,0.254882) -- (0.233111,0.159111) -- (0.320355,0.142258) -- cycle;
\definecolor{color_918}{rgb}{1,1,1};
\draw[fill=color_918] (0.299528,0.254882) -- (0.320355,0.142258) -- (0.372341,0.213519) -- cycle;
\definecolor{color_919}{rgb}{1,1,1};
\draw[fill=color_919] (-0.274382,0.301837) -- (-0.232108,0.216724) -- (-0.165636,0.279144) -- cycle;
\definecolor{color_920}{rgb}{1,1,1};
\draw[fill=color_920] (-0.274382,0.301837) -- (-0.165636,0.279144) -- (-0.221348,0.358117) -- cycle;
\definecolor{color_921}{rgb}{1,1,1};
\draw[fill=color_921] (-0.303935,-0.263487) -- (-0.252862,-0.181731) -- (-0.321035,-0.148888) -- cycle;
\definecolor{color_922}{rgb}{1,1,1};
\draw[fill=color_922] (-0.303935,-0.263487) -- (-0.321035,-0.148888) -- (-0.373285,-0.216925) -- cycle;
\definecolor{color_923}{rgb}{1,1,1};
\draw[fill=color_923] (0.274956,-0.299207) -- (0.23129,-0.206051) -- (0.170042,-0.282145) -- cycle;
\definecolor{color_924}{rgb}{1,1,1};
\draw[fill=color_924] (0.274956,-0.299207) -- (0.170042,-0.282145) -- (0.218008,-0.362359) -- cycle;
\definecolor{color_925}{rgb}{1,1,1};
\draw[fill=color_925] (-0.0987614,-0.196208) -- (-0.0291869,-0.246178) -- (-0.0379377,-0.143853) -- cycle;
\definecolor{color_926}{rgb}{1,1,1};
\draw[fill=color_926] (-0.126262,-0.100151) -- (-0.0987614,-0.196208) -- (-0.0379377,-0.143853) -- cycle;
\definecolor{color_927}{rgb}{1,1,1};
\draw[fill=color_927] (0.0423593,0.22806) -- (-0.0626605,0.270435) -- (-0.0199541,0.150182) -- cycle;
\definecolor{color_928}{rgb}{1,1,1};
\draw[fill=color_928] (-0.0291869,-0.246178) -- (0.0370415,-0.201262) -- (-0.0379377,-0.143853) -- cycle;
\definecolor{color_929}{rgb}{1,1,1};
\draw[fill=color_929] (-0.0291869,-0.246178) -- (0.070517,-0.291126) -- (0.0370415,-0.201262) -- cycle;
\definecolor{color_930}{rgb}{1,1,1};
\draw[fill=color_930] (0.0370415,-0.201262) -- (0.0391217,-0.121561) -- (-0.0379377,-0.143853) -- cycle;
\definecolor{color_931}{rgb}{1,1,1};
\draw[fill=color_931] (0.0370415,-0.201262) -- (0.126116,-0.182642) -- (0.0391217,-0.121561) -- cycle;
\definecolor{color_932}{rgb}{1,1,1};
\draw[fill=color_932] (0.279294,0.531022) -- (0.351703,0.4861) -- (0.409707,0.557686) -- cycle;
\definecolor{color_933}{rgb}{1,1,1};
\draw[fill=color_933] (0.0391217,-0.121561) -- (0.126116,-0.182642) -- (0.0945936,-0.0654684) -- cycle;
\definecolor{color_934}{rgb}{1,1,1};
\draw[fill=color_934] (0.0945936,-0.0654684) -- (0.126116,-0.182642) -- (0.201797,-0.10445) -- cycle;
\definecolor{color_935}{rgb}{1,1,1};
\draw[fill=color_935] (-0.242644,-0.0816706) -- (-0.126262,-0.100151) -- (-0.155221,-0.0098334) -- cycle;
\definecolor{color_936}{rgb}{1,1,1};
\draw[fill=color_936] (-0.292124,0.126303) -- (-0.328126,0.233782) -- (-0.381949,0.163663) -- cycle;
\definecolor{color_937}{rgb}{1,1,1};
\draw[fill=color_937] (-0.321035,-0.148888) -- (-0.242644,-0.0816706) -- (-0.373061,-0.0541395) -- cycle;
\definecolor{color_938}{rgb}{1,1,1};
\draw[fill=color_938] (-0.373285,-0.216925) -- (-0.321035,-0.148888) -- (-0.400851,-0.149143) -- cycle;
\definecolor{color_939}{rgb}{1,1,1};
\draw[fill=color_939] (-0.550865,1) -- (-0.666725,1) -- (-0.590482,0.920582) -- cycle;
\definecolor{color_940}{rgb}{1,1,1};
\draw[fill=color_940] (0.372341,0.213519) -- (0.320355,0.142258) -- (0.402445,0.146387) -- cycle;
\definecolor{color_941}{rgb}{1,1,1};
\draw[fill=color_941] (0.170042,-0.282145) -- (0.070517,-0.291126) -- (0.139019,-0.378227) -- cycle;
\definecolor{color_942}{rgb}{1,1,1};
\draw[fill=color_942] (0.218008,-0.362359) -- (0.170042,-0.282145) -- (0.139019,-0.378227) -- cycle;
\definecolor{color_943}{rgb}{1,1,1};
\draw[fill=color_943] (-0.165636,0.279144) -- (-0.0626605,0.270435) -- (-0.135605,0.372356) -- cycle;
\definecolor{color_944}{rgb}{1,1,1};
\draw[fill=color_944] (-0.221348,0.358117) -- (-0.165636,0.279144) -- (-0.135605,0.372356) -- cycle;
\definecolor{color_945}{rgb}{1,1,1};
\draw[fill=color_945] (0.334251,-0.229669) -- (0.304721,-0.132282) -- (0.23129,-0.206051) -- cycle;
\definecolor{color_946}{rgb}{1,1,1};
\draw[fill=color_946] (0.23129,-0.206051) -- (0.274956,-0.299207) -- (0.334251,-0.229669) -- cycle;
\definecolor{color_947}{rgb}{1,1,1};
\draw[fill=color_947] (-0.321035,-0.148888) -- (-0.252862,-0.181731) -- (-0.242644,-0.0816706) -- cycle;
\definecolor{color_948}{rgb}{1,1,1};
\draw[fill=color_948] (-0.328126,0.233782) -- (-0.292124,0.126303) -- (-0.232108,0.216724) -- cycle;
\definecolor{color_949}{rgb}{1,1,1};
\draw[fill=color_949] (-0.232108,0.216724) -- (-0.274382,0.301837) -- (-0.328126,0.233782) -- cycle;
\definecolor{color_950}{rgb}{1,1,1};
\draw[fill=color_950] (-1,-0.550865) -- (-1,-0.666725) -- (-0.920567,-0.590501) -- cycle;
\definecolor{color_951}{rgb}{1,1,1};
\draw[fill=color_951] (1,0.550865) -- (1,0.666725) -- (0.920582,0.590482) -- cycle;
\definecolor{color_952}{rgb}{1,1,1};
\draw[fill=color_952] (0.304721,-0.132282) -- (0.291009,-0.0322971) -- (0.201797,-0.10445) -- cycle;
\definecolor{color_953}{rgb}{1,1,1};
\draw[fill=color_953] (-0.232108,0.216724) -- (-0.207565,0.149167) -- (-0.123169,0.174664) -- cycle;
\definecolor{color_954}{rgb}{1,1,1};
\draw[fill=color_954] (0.157269,0.0910103) -- (0.0506602,0.0391519) -- (0.174541,-0.00284563) -- cycle;
\definecolor{color_955}{rgb}{1,1,1};
\draw[fill=color_955] (0.0506602,0.0391519) -- (0.0945936,-0.0654684) -- (0.174541,-0.00284563) -- cycle;
\definecolor{color_956}{rgb}{1,1,1};
\draw[fill=color_956] (-0.0291869,-0.246178) -- (-0.0987614,-0.196208) -- (-0.12214,-0.295483) -- cycle;
\definecolor{color_957}{rgb}{1,1,1};
\draw[fill=color_957] (-0.0626605,0.270435) -- (0.0423593,0.22806) -- (0.0198654,0.320409) -- cycle;
\definecolor{color_958}{rgb}{1,1,1};
\draw[fill=color_958] (0.070517,-0.291126) -- (-0.0291869,-0.246178) -- (-0.020208,-0.329539) -- cycle;
\definecolor{color_959}{rgb}{1,1,1};
\draw[fill=color_959] (0.264726,0.0591787) -- (0.174541,-0.00284563) -- (0.291009,-0.0322971) -- cycle;
\definecolor{color_960}{rgb}{1,1,1};
\draw[fill=color_960] (0.845242,-0.670878) -- (0.759662,-0.637805) -- (0.779595,-0.743004) -- cycle;
\definecolor{color_961}{rgb}{1,1,1};
\draw[fill=color_961] (0.372341,0.213519) -- (0.405039,0.293119) -- (0.299528,0.254882) -- cycle;
\definecolor{color_962}{rgb}{1,1,1};
\draw[fill=color_962] (-0.373285,-0.216925) -- (-0.405039,-0.293119) -- (-0.303935,-0.263487) -- cycle;
\definecolor{color_963}{rgb}{1,1,1};
\draw[fill=color_963] (0.218008,-0.362359) -- (0.293119,-0.405039) -- (0.274956,-0.299207) -- cycle;
\definecolor{color_964}{rgb}{1,1,1};
\draw[fill=color_964] (-0.221348,0.358117) -- (-0.293127,0.405034) -- (-0.274382,0.301837) -- cycle;
\definecolor{color_965}{rgb}{1,1,1};
\draw[fill=color_965] (0.291009,-0.0322971) -- (0.381487,0.0487064) -- (0.264726,0.0591787) -- cycle;
\definecolor{color_966}{rgb}{1,1,1};
\draw[fill=color_966] (-0.277295,0.0204501) -- (-0.373061,-0.0541395) -- (-0.242644,-0.0816706) -- cycle;
\definecolor{color_967}{rgb}{1,1,1};
\draw[fill=color_967] (0.201797,-0.10445) -- (0.174541,-0.00284563) -- (0.0945936,-0.0654684) -- cycle;
\definecolor{color_968}{rgb}{1,1,1};
\draw[fill=color_968] (0.550865,-1) -- (0.666725,-1) -- (0.590501,-0.920567) -- cycle;
\definecolor{color_969}{rgb}{1,1,1};
\draw[fill=color_969] (0.0731002,0.135308) -- (-0.0199541,0.150182) -- (0.0506602,0.0391519) -- cycle;
\definecolor{color_970}{rgb}{1,1,1};
\draw[fill=color_970] (0.13737,0.192785) -- (0.233111,0.159111) -- (0.204006,0.24701) -- cycle;
\definecolor{color_971}{rgb}{1,1,1};
\draw[fill=color_971] (-0.174472,-0.180214) -- (-0.252862,-0.181731) -- (-0.213029,-0.253701) -- cycle;
\definecolor{color_972}{rgb}{1,1,1};
\draw[fill=color_972] (-0.123169,0.174664) -- (-0.0199541,0.150182) -- (-0.0626605,0.270435) -- cycle;
\definecolor{color_973}{rgb}{1,1,1};
\draw[fill=color_973] (0.126116,-0.182642) -- (0.0370415,-0.201262) -- (0.070517,-0.291126) -- cycle;
\definecolor{color_974}{rgb}{1,1,1};
\draw[fill=color_974] (0.0423593,0.22806) -- (0.0731002,0.135308) -- (0.13737,0.192785) -- cycle;
\definecolor{color_975}{rgb}{1,1,1};
\draw[fill=color_975] (0.157269,0.0910103) -- (0.233111,0.159111) -- (0.13737,0.192785) -- cycle;
\definecolor{color_976}{rgb}{1,1,1};
\draw[fill=color_976] (-0.0987614,-0.196208) -- (-0.126262,-0.100151) -- (-0.174472,-0.180214) -- cycle;
\definecolor{color_977}{rgb}{1,1,1};
\draw[fill=color_977] (-0.843678,0.673101) -- (-0.758743,0.638954) -- (-0.778866,0.743906) -- cycle;
\definecolor{color_978}{rgb}{1,1,1};
\draw[fill=color_978] (-0.126262,-0.100151) -- (-0.242644,-0.0816706) -- (-0.174472,-0.180214) -- cycle;
\definecolor{color_979}{rgb}{1,1,1};
\draw[fill=color_979] (0.673101,0.843678) -- (0.638954,0.758743) -- (0.743906,0.778866) -- cycle;
\definecolor{color_980}{rgb}{1,1,1};
\draw[fill=color_980] (-0.126262,-0.100151) -- (-0.0379377,-0.143853) -- (-0.0312497,-0.0391851) -- cycle;
\definecolor{color_981}{rgb}{1,1,1};
\draw[fill=color_981] (0.119091,0.301447) -- (0.0423593,0.22806) -- (0.13737,0.192785) -- cycle;
\definecolor{color_982}{rgb}{1,1,1};
\draw[fill=color_982] (-0.12214,-0.295483) -- (-0.0987614,-0.196208) -- (-0.174472,-0.180214) -- cycle;
\definecolor{color_983}{rgb}{1,1,1};
\draw[fill=color_983] (-0.0199541,0.150182) -- (-0.123169,0.174664) -- (-0.0732414,0.0643627) -- cycle;
\definecolor{color_984}{rgb}{1,1,1};
\draw[fill=color_984] (-0.292124,0.126303) -- (-0.395244,0.0566832) -- (-0.277295,0.0204501) -- cycle;
\definecolor{color_985}{rgb}{1,1,1};
\draw[fill=color_985] (0.304721,-0.132282) -- (0.401994,-0.0603549) -- (0.291009,-0.0322971) -- cycle;
\definecolor{color_986}{rgb}{1,1,1};
\draw[fill=color_986] (-0.670878,-0.845242) -- (-0.637805,-0.759662) -- (-0.743004,-0.779595) -- cycle;
\definecolor{color_987}{rgb}{1,1,1};
\draw[fill=color_987] (0.157269,0.0910103) -- (0.174541,-0.00284563) -- (0.264726,0.0591787) -- cycle;
\end{tikzpicture}



==> figures/planewave_error.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=100,
	ymax=2,
	ymin=1.e-2
]

\addplot[black,mark=none] coordinates {(0,0.0408405) (100,0.0408405)}
node [pos=.0125,pin={[pin distance=.5cm,pin edge=solid]-45:{FS}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/planewave/F005.00_P045.00_N0032_O00_C00.240/full_wave.txt}
node [pos=.05,pin={[pin distance=1.5cm, pin edge=solid]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/planewave/F005.00_P045.00_N0032_O00_C00.240/cmcg.txt}
node [pos=.0250,pin={[pin distance=.5cm, pin edge=solid]0:{CMCG}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 10\pi$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=500,
	ymax=2,
	ymin=1.e-2
]

\addplot[black,mark=none] coordinates {(0,0.0398453) (500,0.0398453)}
node [pos=.025,pin={[pin distance=.5cm, pin edge=solid]-45:{FS}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/planewave/F020.00_P045.00_N0032_O02_C00.120/full_wave.txt}
node [pos=.05,pin={[pin distance=1.5cm, pin edge=solid]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/planewave/F020.00_P045.00_N0032_O02_C00.120/cmcg.txt}
node [pos=.0250,pin={[pin distance=.5cm, pin edge=solid]0:{CMCG}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 40\pi$}
\end{minipage}

\caption{Convergence in the planewave experiment}
\label{figure_planewave_error}
\end{figure}


==> figures/planewave_mismatch.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=50,
	ymax=2,
	ymin=1.e-15
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/planewave/F002.00_P000.00_N0016_O00_C00.240/full_wave.txt}
node [pos=.5,pin={[pin distance=.5cm]180:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/planewave/F002.00_P000.00_N0016_O00_C00.240/cmcg.txt}
node [pos=.8,pin={[pin distance=.5cm]-90:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/planewave/F002.00_P000.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin={[pin distance=.1cm]90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 0^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=50,
	ymax=2,
	ymin=1.e-15
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/planewave/F002.00_P045.00_N0016_O00_C00.240/full_wave.txt}
node [pos=.5,pin={[pin distance=.5cm]180:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/planewave/F002.00_P045.00_N0016_O00_C00.240/cmcg.txt}
node [pos=.8,pin={[pin distance=.5cm]-90:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/planewave/F002.00_P045.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin={[pin distance=.1cm]90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 45^o$}
\end{minipage}

\caption{Misfit in the planewave experiment: $\omega = 4\pi$}
\label{figure_planewave_mismatch_4PI}
\end{figure}

\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=100,
	ymax=2,
	ymin=1.e-15
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/planewave/F005.00_P000.00_N0032_O00_C00.240/full_wave.txt}
node [pos=.5,pin={[pin distance=.5cm]180:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/planewave/F005.00_P000.00_N0032_O00_C00.240/cmcg.txt}
node [pos=.8,pin={[pin distance=.5cm]-90:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/planewave/F005.00_P000.00_N0032_O00_C00.240/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin={[pin distance=.1cm]90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 0^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=100,
	ymax=2,
	ymin=1.e-15
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/planewave/F005.00_P045.00_N0032_O00_C00.240/full_wave.txt}
node [pos=.5,pin={[pin distance=.5cm]180:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/planewave/F005.00_P045.00_N0032_O00_C00.240/cmcg.txt}
node [pos=.8,pin={[pin distance=.5cm]-90:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/planewave/F005.00_P045.00_N0032_O00_C00.240/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin={[pin distance=.1cm]90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 45^o$}
\end{minipage}

\caption{Misfit in the planewave experiment: $\omega = 10\pi$}
\label{figure_planewave_mismatch_10PI}
\end{figure}

\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=500,
	ymax=2,
	ymin=1.e-15
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/planewave/F010.00_P000.00_N0016_O02_C00.120/full_wave.txt}
node [pos=.2,pin={[pin distance=.5cm]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/planewave/F010.00_P000.00_N0016_O02_C00.120/cmcg.txt}
node [pos=.8,pin={[pin distance=.5cm]90:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/planewave/F010.00_P000.00_N0016_O02_C00.120/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin={[pin distance=.1cm]90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 0^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=500,
	ymax=2,
	ymin=1.e-15
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/planewave/F010.00_P045.00_N0016_O02_C00.120/full_wave.txt}
node [pos=.2,pin={[pin distance=.5cm]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/planewave/F010.00_P045.00_N0016_O02_C00.120/cmcg.txt}
node [pos=.8,pin={[pin distance=.5cm]90:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/planewave/F010.00_P045.00_N0016_O02_C00.120/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin={[pin distance=.1cm]90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 45^o$}
\end{minipage}

\caption{Misfit in the planewave experiment: $\omega = 20\pi$}
\label{figure_planewave_mismatch_20PI}
\end{figure}

\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=500,
	ymax=2,
	ymin=1.e-15
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/planewave/F020.00_P000.00_N0032_O02_C00.120/full_wave.txt}
node [pos=.3,pin={[pin distance=.5cm]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/planewave/F020.00_P000.00_N0032_O02_C00.120/cmcg.txt}
node [pos=.8,pin={[pin distance=.5cm]90:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/planewave/F020.00_P000.00_N0032_O02_C00.120/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin={[pin distance=.1cm]90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 0^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.95\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=500,
	ymax=2,
	ymin=1.e-15
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/planewave/F020.00_P045.00_N0032_O02_C00.120/full_wave.txt}
node [pos=.3,pin={[pin distance=.5cm]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/planewave/F020.00_P045.00_N0032_O02_C00.120/cmcg.txt}
node [pos=.8,pin={[pin distance=.5cm]-90:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/planewave/F020.00_P045.00_N0032_O02_C00.120/cmcg_fine_filter.txt}
%%%   node [pos=.8,pin={[pin distance=.1cm]90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 45^o$}
\end{minipage}

\caption{Misfit in the planewave experiment: $\omega = 40\pi$}
\label{figure_planewave_mismatch_40PI}
\end{figure}


==> figures/planewave_stab.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error/Mismatch},
	xmin=2,
	xmax=50
]

\addplot[black,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/planewave/F002.00_P000.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
node [pos=0.6,pin={[pin distance=.5cm]180:{$\theta = 0^o$}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/planewave/F002.00_P022.50_N0016_O00_C00.240/cmcg_fine_filter.txt}
node [pos=0.6,pin={[pin distance=.60cm]180:{$\theta = 22.5^o$}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/planewave/F002.00_P045.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
node [pos=0.8,pin={[pin distance=.5cm]-90:{$\theta = 45^o$}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 4\pi$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error/Mismatch},
	xmin=2,
	xmax=100
]

\addplot[black,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/planewave/F005.00_P000.00_N0032_O00_C00.240/cmcg_fine_filter.txt}
node [pos=0.6,pin={[pin distance=.5cm]180:{$\theta = 0^o$}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/planewave/F005.00_P022.50_N0032_O00_C00.240/cmcg_fine_filter.txt}
node [pos=0.5,pin={[pin distance=.5cm]180:{$\theta = 22.5^o$}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/planewave/F005.00_P045.00_N0032_O00_C00.240/cmcg_fine_filter.txt}
node [pos=0.8,pin={[pin distance=.5cm]-90:{$\theta = 45^o$}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 10\pi$}
\end{minipage}

\caption{Stability in the planewave experiment: $p=1$}
\label{figure_planewave_stab_O00}
\end{figure}

\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Stability},
	xmin=2,
	xmax=500,
	ymin=0,
	ymax=25
]

\addplot[black,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/planewave/F010.00_P000.00_N0016_O02_C00.120/cmcg_fine_filter.txt}
node [pos=0.3,pin={[pin distance=.2cm]90:{$\theta = 0^o$}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/planewave/F010.00_P022.50_N0016_O02_C00.120/cmcg_fine_filter.txt}
node [pos=0.5,pin={[pin distance=.5cm]-90:{$\theta = 22.5^o$}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/planewave/F010.00_P045.00_N0016_O02_C00.120/cmcg_fine_filter.txt}
node [pos=0.8,pin={[pin distance=.5cm]-90:{$\theta = 45^o$}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 20\pi$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Stability},
	xmin=2,
	xmax=500,
	ymin=0,
	ymax=50
]

\addplot[black,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/planewave/F020.00_P000.00_N0032_O02_C00.120/cmcg_fine_filter.txt}
node [pos=0.3,pin={[pin distance=.1cm]90:{$\theta = 0^o$}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/planewave/F020.00_P022.50_N0032_O02_C00.120/cmcg_fine_filter.txt}
node [pos=0.5,pin={[pin distance=.5cm]-90:{$\theta = 22.5^o$}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/planewave/F020.00_P045.00_N0032_O02_C00.120/cmcg_fine_filter.txt}
node [pos=0.8,pin={[pin distance=.5cm]-90:{$\theta = 45^o$}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 40\pi$}
\end{minipage}

\caption{Stability in the planewave experiment: $p=3$}
\label{figure_planewave_stab_O02}
\end{figure}


==> figures/scattering_error.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2,
	ymin=1.e-2
]

\addplot[black,solid,mark=none] coordinates {(0,0.0300514) (1000,0.0300514)}
node [pos=.1,pin={[pin distance=1cm]45:{FS}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/scattering/F002.00_P000.00_H0.01_O00_C00.240/full_wave.txt}
node [pos=.5,pin=45:{FW}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/scattering/F002.00_P000.00_H0.01_O00_C00.240/cmcg.txt}
node [pos=.1,pin=0:{CMCG}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$p = 1$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2,
	ymin=1.e-2
]

\addplot[black,solid,mark=none] coordinates {(0,0.0112278) (1000,0.0112278)}
node [pos=.15,pin={[pin distance=1cm]45:{FS}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/full_wave.txt}
node [pos=.5,pin=45:{FW}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/cmcg.txt}
node [pos=.1,pin=0:{CMCG}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$p = 3$}
\end{minipage}

\caption{Convergence in the scattering experiment}
\label{figure_scattering_convergence}
\end{figure}


==> figures/scattering_error_mismatch.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2,
	ymin=1.e-2
]

\addplot[black,solid,mark=none] coordinates {(0,0.0112278) (1000,0.0112278)}
node [pos=.15,pin={[pin distance=.7cm]45:{FS}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/full_wave.txt}
node [pos=.5,pin=45:{FW}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/cmcg.txt}
node [pos=.1,pin=0:{CMCG}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=1000
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/full_wave.txt}
node[pos=.8,pin={[pin distance=.25cm]90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/cmcg.txt}
node[pos=.6,pin=180:{CMCG}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/cmcg_fine_filter.txt}
%%%   node[pos=.8,pin=-90:{CMCGF}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Convergence and misfit in the scattering experiment}
\label{figure_scattering_error_mismatch}
\end{figure}


==> figures/scattering_mismatch.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/scattering/F002.00_P000.00_H0.01_O00_C00.240/full_wave.txt}
node[pos=.8,pin={[pin distance=.25cm]90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/scattering/F002.00_P000.00_H0.01_O00_C00.240/cmcg.txt}
node[pos=.6,pin=180:{CMCG}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/scattering/F002.00_P000.00_H0.01_O00_C00.240/cmcg_fine_filter.txt}
node[pos=.8,pin=-90:{CMCGF}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$p=1$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/full_wave.txt}
node[pos=.8,pin={[pin distance=.25cm]90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/cmcg.txt}
node[pos=.6,pin=180:{CMCG}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/cmcg_fine_filter.txt}
node[pos=.8,pin=-90:{CMCGF}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$p=3$}
\end{minipage}

\caption{Mismatch in the scattering experiment}
\label{figure_scattering_convergence}
\end{figure}


==> figures/scattering_solution.tex <==
\begin{figure}

\begin{minipage}{.40\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=5cm,height=5cm]%
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/real.png}};

\draw[thick] (0,0) rectangle (5,5);

\node[anchor=north] at (0.0,0) {-1};
\node[anchor=north] at (2.5,0) { 0};
\node[anchor=north] at (5.0,0) { 1};

\node[anchor=east] at (0,0.0) {-1};
\node[anchor=east] at (0,2.5) { 0};
\node[anchor=east] at (0,5.0) { 1};

\node[anchor=north] at (2.5,-.5) {$\Re e$};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.40\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=5cm,height=5cm]%
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/imag.png}};

\node[anchor=north] at (0.0,0) {-1};
\node[anchor=north] at (2.5,0) { 0};
\node[anchor=north] at (5.0,0) { 1};

\node[anchor=east] at (0,0.0) {-1};
\node[anchor=east] at (0,2.5) { 0};
\node[anchor=east] at (0,5.0) { 1};

\draw[thick] (0,0) rectangle (5,5);

\node[anchor=north] at (2.5,-.5) {$\Im e$};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.10\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=.5cm,height=5cm]%
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/cbar.png}};

\draw[thick] (0,0) rectangle (.5,5);

\node[anchor=west] at (0.5,0.0) {-2};
\node[anchor=west] at (0.5,2.5) { 0};
\node[anchor=west] at (0.5,5.0) { 2};
\end{tikzpicture}
\vspace{.8cm}
\end{minipage}

\caption{Solution of the scattering experiment}
\label{figure_scattering_solution}
\end{figure}


==> figures/scattering_stab.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	xmin=0,
	xmax=1000
]

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr =\thisrow{err}/\thisrow{mis}]
{figures/data/scattering/F002.00_P000.00_H0.01_O00_C00.240/cmcg_fine_filter.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$p=1$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	xmin=0,
	xmax=1000
]

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr =\thisrow{err}/\thisrow{mis}]
{figures/data/scattering/F002.00_P000.00_H0.1_O02_C00.120/cmcg_fine_filter.txt};

\end{axis}
\end{tikzpicture}
\subcaption{$p=3$}
\end{minipage}

\caption{Stability in the scattering experiment}
\label{figure_scattering_stab}
\end{figure}


==> figures/square_trap_error_mismatch.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2,
	ymin=5.e-3
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/square_trap/F005.00_P000.00_H0.05_O02_C00.120/full_wave.txt}
node [pos=.5,pin={[pin edge=solid]45:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/square_trap/F005.00_P000.00_H0.05_O02_C00.120/cmcg.txt}
node [pos=.1,pin={[pin edge=solid]0:{CMCG}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=1000
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/square_trap/F005.00_P000.00_H0.05_O02_C00.120/full_wave.txt}
node[pos=.8,pin={[pin distance=.25cm,pin edge=solid]-90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/square_trap/F005.00_P000.00_H0.05_O02_C00.120/cmcg.txt}
node[pos=.6,pin={[pin edge=solid]180:{CMCG}}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Convergence and misfit in the square trap experiment}
\label{figure_square_trap_error_mismatch}
\end{figure}


==> figures/square_trap_solution.tex <==
\begin{figure}

\begin{minipage}{.50\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=5cm,height=5cm]%
{figures/data/square_trap/F005.00_P000.00_H0.05_O02_C00.120/real.png}};

\node[anchor=north] at (0.0,0) {-1};
\node[anchor=north] at (5.0,0) { 1};

\node[anchor=east]  at (0,0.0) {-1};
\node[anchor=east]  at (0,5.0) { 1};

\node[anchor=north] at (2.5,-0.5) {$\Re e$};

\draw[thick] (0,0  ) rectangle (5,5);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.40\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=5cm,height=5cm]%
{figures/data/square_trap/F005.00_P000.00_H0.05_O02_C00.120/imag.png}};

\node[anchor=north] at (0.0,0) {-1};
\node[anchor=north] at (5.0,0) { 1};

\node[anchor=east]  at (0,0.0) {-1};
\node[anchor=east]  at (0,5.0) { 1};

\node[anchor=north] at (2.5,-0.5) {$\Im e$};

\draw[thick] (0,0  ) rectangle (5,5);

\node[inner sep=0pt,anchor=south west] at (5.5,0) {\includegraphics[width=.5cm,height=5cm]%
{figures/data/cavity/F02.132368000000_N0032_O00_C00.240/cbar.png}};

\draw[thick] (5.5,0) rectangle (6,5);

\node[anchor=west] at (6,0.0) {$-1.5 \times 10^{-3}$};
\node[anchor=west] at (6,5.0) {$ 2.5 \times 10^{-3}$};
\end{tikzpicture}
\end{minipage}

\caption{Solution in the square trap experiment}
\label{figure_square_trap_solution}
\end{figure}


==> figures/trap_error.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2,
	ymin=5.e-3
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/square_trap/F005.00_P000.00_H0.05_O02_C00.120/full_wave.txt}
node [pos=.5,pin={[pin edge=solid]45:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/square_trap/F005.00_P000.00_H0.05_O02_C00.120/cmcg.txt}
node [pos=.1,pin={[pin edge=solid]0:{CMCG}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2,
	ymin=5.e-3
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/circle_trap/F010.00_P000.00_H0.02_O02_C00.120/full_wave.txt}
node [pos=.8,pin={[pin edge=solid]-90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/circle_trap/F010.00_P000.00_H0.02_O02_C00.120/cmcg.txt}
node [pos=.5,pin={[pin edge=solid]180:{CMCG}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Convergence in the square (left) and circular (right) trap experiments}
\label{figure_trap_error}
\end{figure}


==> figures/trap_setting.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=6]

\draw (0,0) rectangle (1,1);

\fill (0.75,0.5) circle(0.025);

\draw[dashed] (0.75,0.5) -- (1,0.75) -- (0.75,1) -- (0,0.25) -- (0.25,0) -- cycle;
\draw[dotted] (0.75,0.5) -- (1,0.25) -- (0.75,0) -- (0,0.75) -- (0.25,1) -- cycle;
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=3]

\draw (0,0) circle(1);

\fill (.7071,1-.7071) circle(0.05);

\draw[dashed] (-.7071,-.7071) rectangle (.7071,.7071);
\draw[dotted] (1,0) -- (0,1) -- (-1,0) -- (0,-1) -- cycle;
\end{tikzpicture}
\end{minipage}
\caption{Example of trap rays in the trapping medium experiment}
\label{figure_trap_setting}
\end{figure}


==> figures/trap_solution.tex <==
\begin{figure}

\begin{minipage}{.50\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=5cm,height=5cm]%
{figures/data/square_trap/F005.00_P000.00_H0.05_O02_C00.120/imag.png}};

\node[anchor=north] at (0.0,0) {-1};
\node[anchor=north] at (5.0,0) { 1};

\node[anchor=east]  at (0,0.0) {-1};
\node[anchor=east]  at (0,5.0) { 1};

\draw[thick] (0,0  ) rectangle (5,5);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.40\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=5cm,height=5cm]%
{figures/data/circle_trap/F010.00_P000.00_H0.02_O02_C00.120/imag.png}};

\node[anchor=north] at (0.0,0) {-1};
\node[anchor=north] at (5.0,0) { 1};

\node[anchor=east]  at (0,0.0) {-1};
\node[anchor=east]  at (0,5.0) { 1};

\draw[thick] (0,0  ) rectangle (5,5);

\node[inner sep=0pt,anchor=south west] at (5.5,0) {\includegraphics[width=.5cm,height=5cm]%
{figures/data/cavity/F02.132368000000_N0032_O00_C00.240/cbar.png}};

\draw[thick] (5.5,0) rectangle (6,5);

\node[anchor=west] at (6,0.0) {$-1.5 \times 10^{-3}$};
\node[anchor=west] at (6,5.0) {$ 2.5 \times 10^{-3}$};
\end{tikzpicture}
\end{minipage}

\caption{Imaginary part of the electric field in the square (left) and circular (right) traps}
\label{figure_trap_solution}
\end{figure}


==> figures/waveguide_error.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2,
	ymin=1.e-3
]

\addplot[black,mark=none] coordinates {(0,0.0139033) (1000,0.0139033)}
node [pos=.025,pin={[pin distance=.5cm,pin edge=solid]-45:{FS}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/waveguide/F001.00_P030.00_N0016_O00_C00.240/full_wave.txt}
node [pos=.65,pin={[pin distance=.5cm,pin edge=solid]45:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/waveguide/F001.00_P030.00_N0016_O00_C00.240/cmcg.txt}
node [pos=.075,pin={[pin distance=1cm,pin edge=solid]45:{CMCG}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 2\pi$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2,
	ymin=1.e-3
]

\addplot[black,mark=none] coordinates {(0,0.00714692) (1000,0.00714692)}
node [pos=.025,pin={[pin distance=.5cm,pin edge=solid]-45:{FS}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=err]
{figures/data/waveguide/F003.00_P030.00_N0008_O02_C00.120/full_wave.txt}
node [pos=.8,pin={[pin distance=.25cm,pin edge=solid]90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/waveguide/F003.00_P030.00_N0008_O02_C00.120/cmcg.txt}
node [pos=.55,pin={[pin distance=.5cm, pin edge=solid]180:{CMCG}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 6\pi$}
\end{minipage}

\caption{Convergence in the half open waveguide experiment}
\label{figure_waveguide_error}
\end{figure}


==> figures/waveguide_mismatch.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymin=1.e-16,
	ymax=1
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/waveguide/F001.00_P000.00_N0016_O00_C00.240/full_wave.txt}
node[pos=.9,pin={[pin distance=.5cm]-90:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F001.00_P000.00_N0016_O00_C00.240/cmcg.txt}
node[pos=.5,pin={[pin distance=.5cm]0:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/waveguide/F001.00_P000.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
%%%   node[pos=.2,pin={[pin distance=.5cm]-45:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 0^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymin=1.e-16,
	ymax=1
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/waveguide/F001.00_P030.00_N0016_O00_C00.240/full_wave.txt}
node[pos=.3,pin={[pin distance=1.5cm]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F001.00_P030.00_N0016_O00_C00.240/cmcg.txt}
node[pos=.5,pin={[pin distance=.5cm]180:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/waveguide/F001.00_P030.00_N0016_O00_C00.240/cmcg_fine_filter.txt};
%%%   node[pos=.5,pin={[pin distance=.25cm]-90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 30^o$}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymin=1.e-16,
	ymax=1
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/waveguide/F001.00_P060.00_N0016_O00_C00.240/full_wave.txt}
node[pos=.3,pin={[pin distance=1.5cm]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F001.00_P060.00_N0016_O00_C00.240/cmcg.txt}
node[pos=.5,pin={[pin distance=.5cm]180:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/waveguide/F001.00_P060.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
%%%   node[pos=.5,pin={[pin distance=.25cm]-90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 60^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Misfit},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymin=1.e-16,
	ymax=1
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/waveguide/F001.00_P085.00_N0016_O00_C00.240/full_wave.txt}
node[pos=.3,pin={[pin distance=1.5cm]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F001.00_P085.00_N0016_O00_C00.240/cmcg.txt}
node[pos=.5,pin={[pin distance=.5cm]180:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/waveguide/F001.00_P085.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
%%%   node[pos=.5,pin={[pin distance=.25cm]-90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 85^o$}
\end{minipage}

\caption{Misfit in the half open waveguide experiment: $\omega = 2\pi$}
\label{figure_waveguide_mismatch_O0}
\end{figure}

\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/waveguide/F003.00_P000.00_N0008_O02_C00.120/full_wave.txt}
node[pos=.05,pin={[pin distance=1.5cm]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F003.00_P000.00_N0008_O02_C00.120/cmcg.txt}
node[pos=.7,pin={[pin distance=.5cm]180:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/waveguide/F003.00_P000.00_N0008_O02_C00.120/cmcg_fine_filter.txt}
%%%   node[pos=.8,pin={[pin distance=.25cm]-90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 0^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/waveguide/F003.00_P030.00_N0008_O02_C00.120/full_wave.txt}
node[pos=.05,pin={[pin distance=1.5cm]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F003.00_P030.00_N0008_O02_C00.120/cmcg.txt}
node[pos=.7,pin={[pin distance=.5cm]180:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/waveguide/F003.00_P030.00_N0008_O02_C00.120/cmcg_fine_filter.txt}
%%%   node[pos=.85,pin={[pin distance=.25cm]-90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 30^o$}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/waveguide/F003.00_P060.00_N0008_O02_C00.120/full_wave.txt}
node[pos=.05,pin={[pin distance=1.5cm]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F003.00_P060.00_N0008_O02_C00.120/cmcg.txt}
node[pos=.7,pin={[pin distance=.5cm]180:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/waveguide/F003.00_P060.00_N0008_O02_C00.120/cmcg_fine_filter.txt}
%%%   node[pos=.85,pin={[pin distance=.25cm]-90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 60^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=.90\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000
]

\addplot[blue,thick,dotted]
table[mark=none,x expr =1+\thisrow{N},y=mis]
{figures/data/waveguide/F003.00_P085.00_N0008_O02_C00.120/full_wave.txt}
node[pos=.05,pin={[pin distance=1.5cm]0:{FW}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F003.00_P085.00_N0008_O02_C00.120/cmcg.txt}
node[pos=.7,pin={[pin distance=.5cm]180:{CMCG}}] {};

%%%   \addplot[green,thick,solid]
%%%   table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
%%%   {figures/data/waveguide/F003.00_P085.00_N0008_O02_C00.120/cmcg_fine_filter.txt}
%%%   node[pos=.85,pin={[pin distance=.25cm]-90:{CMCGF}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\theta = 85^o$}
\end{minipage}

\caption{Misfit in the half open waveguide experiment: $\omega = 6\pi$}
\label{figure_waveguide_mismatch_O2}
\end{figure}


==> figures/waveguide_solution.tex <==
\begin{figure}

{
\begin{minipage}{.80\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,3.5) {\includegraphics[width=10cm,height=2.5cm]%
{figures/data/waveguide/F001.00_P000.00_N0016_O00_C00.240/real.png}};

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=10cm,height=2.5cm]%
{figures/data/waveguide/F001.00_P000.00_N0016_O00_C00.240/imag.png}};

\node[anchor=east] at (0,0.0) { 0};
\node[anchor=east] at (0,2.5) { 1};

\node[anchor=east] at (0,3.5) { 0};
\node[anchor=east] at (0,6.0) { 1};

\node[anchor=north] at ( 0,0) { 0};
\node[anchor=north] at ( 5,0) { 2};
\node[anchor=north] at (10,0) { 4};

\node[anchor=north] at ( 0,3.5) { 0};
\node[anchor=north] at ( 5,3.5) { 2};
\node[anchor=north] at (10,3.5) { 4};

\node[anchor=east] at (-.5,1.5) {$\Im e$};
\node[anchor=east] at (-.5,5.0) {$\Re e$};

\draw[thick] (0,0  ) rectangle (10,2.5);

\draw[thick] (0,3.5) rectangle (10,6);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.10\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=.5cm,height=5cm]%
{figures/data/waveguide/F001.00_P000.00_N0016_O00_C00.240/cbar.png}};

\draw[thick] (0,0) rectangle (.5,5);

\node[anchor=west] at (0.5,0.0) {-0.20};
\node[anchor=west] at (0.5,2.5) { 0.00};
\node[anchor=west] at (0.5,5.0) { 0.20};
\end{tikzpicture}
\vspace{.25cm}
\end{minipage}
\subcaption{$\theta = 0^o$}
}

{
\begin{minipage}{.80\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,3.5) {\includegraphics[width=10cm,height=2.5cm]%
{figures/data/waveguide/F001.00_P060.00_N0016_O00_C00.240/real.png}};

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=10cm,height=2.5cm]%
{figures/data/waveguide/F001.00_P060.00_N0016_O00_C00.240/imag.png}};

\node[anchor=east] at (0,0.0) { 0};
\node[anchor=east] at (0,2.5) { 1};

\node[anchor=east] at (0,3.5) { 0};
\node[anchor=east] at (0,6.0) { 1};

\node[anchor=north] at ( 0,0) { 0};
\node[anchor=north] at ( 5,0) { 2};
\node[anchor=north] at (10,0) { 4};

\node[anchor=north] at ( 0,3.5) { 0};
\node[anchor=north] at ( 5,3.5) { 2};
\node[anchor=north] at (10,3.5) { 4};

\node[anchor=east] at (-.5,1.5) {$\Im e$};
\node[anchor=east] at (-.5,5.0) {$\Re e$};

\draw[thick] (0,0  ) rectangle (10,2.5);

\draw[thick] (0,3.5) rectangle (10,6);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.10\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=.5cm,height=5cm]%
{figures/data/waveguide/F001.00_P060.00_N0016_O00_C00.240/cbar.png}};

\draw[thick] (0,0) rectangle (.5,5);

\node[anchor=west] at (0.5,0.0) {-0.23};
\node[anchor=west] at (0.5,2.5) { 0.00};
\node[anchor=west] at (0.5,5.0) { 0.23};

\end{tikzpicture}
\vspace{.25cm}
\end{minipage}
\subcaption{$\theta = 60^o$}
}

\caption{Solution of the waveguide experiment: $\omega = 2\pi$}
\label{figure_waveguide_solution_O00}
\end{figure}

\begin{figure}

{
\begin{minipage}{.80\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,3.5) {\includegraphics[width=10cm,height=2.5cm]%
{figures/data/waveguide/F003.00_P000.00_N0008_O02_C00.120/real.png}};

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=10cm,height=2.5cm]%
{figures/data/waveguide/F003.00_P000.00_N0008_O02_C00.120/imag.png}};

\node[anchor=east] at (0,0.0) { 0};
\node[anchor=east] at (0,2.5) { 1};

\node[anchor=east] at (0,3.5) { 0};
\node[anchor=east] at (0,6.0) { 1};

\node[anchor=north] at ( 0,0) { 0};
\node[anchor=north] at ( 5,0) { 2};
\node[anchor=north] at (10,0) { 4};

\node[anchor=north] at ( 0,3.5) { 0};
\node[anchor=north] at ( 5,3.5) { 2};
\node[anchor=north] at (10,3.5) { 4};

\node[anchor=east] at (-.5,1.5) {$\Im e$};
\node[anchor=east] at (-.5,5.0) {$\Re e$};

\draw[thick] (0,0  ) rectangle (10,2.5);

\draw[thick] (0,3.5) rectangle (10,6);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.10\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=.5cm,height=5cm]%
{figures/data/waveguide/F003.00_P060.00_N0008_O02_C00.120/cbar.png}};

\draw[thick] (0,0) rectangle (.5,5);

\node[anchor=west] at (0.5,0.0) {-0.09};
\node[anchor=west] at (0.5,2.5) { 0.00};
\node[anchor=west] at (0.5,5.0) { 0.09};
\end{tikzpicture}
\vspace{.25cm}
\end{minipage}
\subcaption{$\theta = 0^o$}
}

{
\begin{minipage}{.80\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,3.5) {\includegraphics[width=10cm,height=2.5cm]%
{figures/data/waveguide/F003.00_P060.00_N0008_O02_C00.120/real.png}};

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=10cm,height=2.5cm]%
{figures/data/waveguide/F003.00_P060.00_N0008_O02_C00.120/imag.png}};

\node[anchor=east] at (0,0.0) { 0};
\node[anchor=east] at (0,2.5) { 1};

\node[anchor=east] at (0,3.5) { 0};
\node[anchor=east] at (0,6.0) { 1};

\node[anchor=north] at ( 0,0) { 0};
\node[anchor=north] at ( 5,0) { 2};
\node[anchor=north] at (10,0) { 4};

\node[anchor=north] at ( 0,3.5) { 0};
\node[anchor=north] at ( 5,3.5) { 2};
\node[anchor=north] at (10,3.5) { 4};

\node[anchor=east] at (-.5,1.5) {$\Im e$};
\node[anchor=east] at (-.5,5.0) {$\Re e$};

\draw[thick] (0,0  ) rectangle (10,2.5);

\draw[thick] (0,3.5) rectangle (10,6);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.10\linewidth}
\begin{tikzpicture}

\node[inner sep=0pt,anchor=south west] at (0,0) {\includegraphics[width=.5cm,height=5cm]%
{figures/data/waveguide/F003.00_P060.00_N0008_O02_C00.120/cbar.png}};

\draw[thick] (0,0) rectangle (.5,5);

\node[anchor=west] at (0.5,0.0) {-0.09};
\node[anchor=west] at (0.5,2.5) { 0.00};
\node[anchor=west] at (0.5,5.0) { 0.09};
\end{tikzpicture}
\vspace{.25cm}
\end{minipage}
\subcaption{$\theta = 60^o$}
}

\caption{Solution of the waveguide experiment: $\omega = 6\pi$}
\label{figure_waveguide_solution_O02}
\end{figure}


==> figures/waveguide_stab.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error$/$Mismatch},
	xmin=0,
	xmax=1000
]

\addplot[black,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/waveguide/F001.00_P000.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
node[pos=.5,pin={[pin distance=.5cm]-90:{$\phi=0^o$}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/waveguide/F001.00_P030.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
node[pos=.6,pin={[pin distance=.125cm]90:{$\phi=30^o$}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/waveguide/F001.00_P060.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
node[pos=.35,pin={[pin distance=.125cm]-90:{$\phi=60^o$}}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/waveguide/F001.00_P085.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
node[pos=.85,pin={[pin distance=1.25cm]-90:{$\phi=85^o$}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 2\pi$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error$/$Mismatch},
	xmin=0,
	xmax=1000
]

\addplot[black,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/waveguide/F003.00_P000.00_N0008_O02_C00.120/cmcg_fine_filter.txt}
node[pos=.3,pin={[pin distance=.25cm]90:{$\phi=0^o$}}] {};

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/waveguide/F003.00_P030.00_N0008_O02_C00.120/cmcg_fine_filter.txt}
node[pos=.35,pin={[pin distance=.125cm]90:{$\phi=30^o$}}] {};

\addplot[blue,thick,dotted]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/waveguide/F003.00_P060.00_N0008_O02_C00.120/cmcg_fine_filter.txt}
node[pos=.5,pin={[pin distance=.25cm]0:{$\phi=60^o$}}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y expr = \thisrow{err}/\thisrow{mis}]
{figures/data/waveguide/F003.00_P085.00_N0008_O02_C00.120/cmcg_fine_filter.txt}
node[pos=.6,pin={[pin distance=.5cm]0:{$\phi=85^o$}}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 6\pi$}
\end{minipage}

\caption{Stability in the half open waveguide experiment}
\label{figure_waveguide_stab}
\end{figure}


==> figures/waveguide_stop.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2.e0,
	ymin=1.e-4
]

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/waveguide/F001.00_P000.00_N0016_O00_C00.240/cmcg.txt}
node[pos=.5,pin={[pin distance=.5cm]90:Error}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F001.00_P000.00_N0016_O00_C00.240/cmcg_fine_filter.txt};
node[pos=.5,pin={[pin distance=.5cm]90:Mismatch}] {};

\addplot [mark=none,black,thick,dashed] coordinates {(114,.0001) (114,2)};

\end{axis}
\end{tikzpicture}
\subcaption{$\phi = 0^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2.e0,
	ymin=1.e-4
]

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/waveguide/F001.00_P030.00_N0016_O00_C00.240/cmcg.txt}
node[pos=.5,pin={[pin distance=.5cm]90:Error}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F001.00_P030.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
node[pos=.5,pin={[pin distance=.5cm]90:Mismatch}] {};

\addplot [mark=none,black,thick,dashed] coordinates {(166,.0001) (166,2)};

\end{axis}
\end{tikzpicture}
\subcaption{$\phi = 30^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2.e0,
	ymin=1.e-4
]

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/waveguide/F001.00_P060.00_N0016_O00_C00.240/cmcg.txt}
node[pos=.5,pin={[pin distance=.5cm]90:Error}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F001.00_P060.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
node[pos=.5,pin={[pin distance=.5cm]90:Mismatch}] {};

\addplot [mark=none,black,thick,dashed] coordinates {(136,.0001) (136,2)};

\end{axis}
\end{tikzpicture}
\subcaption{$\phi = 60^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2.e0,
	ymin=1.e-4
]

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/waveguide/F001.00_P085.00_N0016_O00_C00.240/cmcg.txt}
node[pos=.5,pin={[pin distance=.5cm]90:Error}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F001.00_P085.00_N0016_O00_C00.240/cmcg_fine_filter.txt}
node[pos=.5,pin={[pin distance=.5cm]90:Mismatch}] {};

\addplot [mark=none,black,thick,dashed] coordinates {(146,.0001) (146,2)};

\end{axis}
\end{tikzpicture}
\subcaption{$\phi = 85^o$}
\end{minipage}

\caption{Stopping criteria in the half open waveguide experiment: $\omega = 2\pi$}
\label{figure_waveguide_stop_O00}
\end{figure}

\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2.e0,
	ymin=1.e-4
]

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/waveguide/F003.00_P000.00_N0008_O02_C00.120/cmcg.txt}
node[pos=.8,pin={[pin distance=.25cm]90:Error}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F003.00_P000.00_N0008_O02_C00.120/cmcg_fine_filter.txt}
node[pos=.8,pin={[pin distance=.25cm]90:Mismatch}] {};

\addplot [mark=none,black,thick,dashed] coordinates {(232,.0001) (232,2)};

\end{axis}
\end{tikzpicture}
\subcaption{$\phi = 0^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2.e0,
	ymin=1.e-4
]

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/waveguide/F003.00_P030.00_N0008_O02_C00.120/cmcg.txt}
node[pos=.8,pin={[pin distance=.25cm]90:Error}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F003.00_P030.00_N0008_O02_C00.120/cmcg_fine_filter.txt}
node[pos=.8,pin={[pin distance=.25cm]90:Mismatch}] {};

\addplot [mark=none,black,thick,dashed] coordinates {(244,.0001) (244,2)};

\end{axis}
\end{tikzpicture}
\subcaption{$\phi = 30^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2.e0,
	ymin=1.e-4
]

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/waveguide/F003.00_P060.00_N0008_O02_C00.120/cmcg.txt}
node[pos=.8,pin={[pin distance=.25cm]90:Error}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F003.00_P060.00_N0008_O02_C00.120/cmcg_fine_filter.txt}
node[pos=.8,pin={[pin distance=.25cm]90:Mismatch}] {};

\addplot [mark=none,black,thick,dashed] coordinates {(372,.0001) (372,2)};

\end{axis}
\end{tikzpicture}
\subcaption{$\phi = 60^o$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={\# simulated periods},
	ylabel={Error},
	ymode = log,
	xmin=0,
	xmax=1000,
	ymax=2.e0,
	ymin=1.e-4
]

\addplot[red,thick,dashed]
table[mark=none,x expr =2*(1+\thisrow{N}),y=err]
{figures/data/waveguide/F003.00_P085.00_N0008_O02_C00.120/cmcg.txt}
node[pos=.8,pin={[pin distance=.25cm]90:Error}] {};

\addplot[green,thick,solid]
table[mark=none,x expr =2*(1+\thisrow{N}),y=mis]
{figures/data/waveguide/F003.00_P085.00_N0008_O02_C00.120/cmcg_fine_filter.txt}
node[pos=.8,pin={[pin distance=.25cm]90:Mismatch}] {};

\addplot [mark=none,black,thick,dashed] coordinates {(598,.0001) (598,2)};

\end{axis}
\end{tikzpicture}
\subcaption{$\phi = 85^o$}
\end{minipage}

\caption{Stopping criteria in the half open waveguide experiment: $\omega = 6\pi$}
\label{figure_waveguide_stop_O02}
\end{figure}

